Quantum Linear Optics via String Diagrams

We establish a formal bridge between qubit-based and photonic quantum computing. We do this by defining a functor from the ZX calculus to linear optical circuits. In the process we provide a compositional theory of quantum linear optics which allows to reason about events involving multiple photons such as those required to perform linear-optical and fusion-based quantum computing.

==> figures/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (5) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (5.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/linear-optics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (-4, -0.25) {};
		\node [style=none] (14) at (-3, -0.25) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=none] (16) at (-3.5, 0) {};
		\node [style=none] (17) at (-3.5, -0.25) {};
		\node [style=none] (18) at (-1.5, 1) {};
		\node [style=none] (19) at (-1.5, -1.25) {};
		\node [style=none] (20) at (-5.5, 1) {};
		\node [style=none] (21) at (-5.5, -1.25) {};
		\node [style=white node] (22) at (3, 0) {};
		\node [style=none] (23) at (1.5, 0) {};
		\node [style=none] (24) at (4.5, 0) {};
		\node [style=none] (25) at (0, 0) {$,$};
		\node [style=none] (63) at (3, 0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [bend left=15] (20.center) to (16.center);
		\draw [bend left=15] (16.center) to (18.center);
		\draw [bend right=15] (17.center) to (19.center);
		\draw [bend left=15] (17.center) to (21.center);
		\draw (23.center) to (22);
		\draw (22) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mzi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (-3.5, -0.75) {};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-2.5, 0.75) {};
		\node [style=none] (4) at (-3.5, 0.5) {};
		\node [style=none] (5) at (-3.5, -0.5) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (8) at (4, -0.25) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (3.5, 0) {};
		\node [style=none] (11) at (3.5, -0.25) {};
		\node [style=none] (12) at (7, 0) {};
		\node [style=none] (13) at (1.5, 0.75) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=none] (15) at (-2.5, 0.5) {};
		\node [style=none] (16) at (-2.5, -0.5) {};
		\node [style=none] (17) at (-4.5, 0.5) {};
		\node [style=none] (18) at (-4.5, -0.5) {};
		\node [style=none] (19) at (-1.5, 0.5) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=white node] (21) at (5.25, 0.75) {};
		\node [style=none] (22) at (3.5, -0.25) {};
		\node [style=none] (23) at (7, -0.25) {};
		\node [style=none] (24) at (6.5, 0) {};
		\node [style=none] (25) at (6.5, -0.25) {};
		\node [style=none] (26) at (7.5, -0.25) {};
		\node [style=none] (27) at (7.5, 0) {};
		\node [style=none] (28) at (7, 0) {};
		\node [style=none] (29) at (7, -0.25) {};
		\node [style=none] (30) at (7, -0.25) {};
		\node [style=none] (31) at (9.5, 0.75) {};
		\node [style=none] (32) at (8.75, 0.75) {};
		\node [style=white node] (33) at (8.75, 0.75) {};
		\node [style=none] (34) at (9.5, -1) {};
		\node [style=none] (35) at (0, 0) {$=$};
		\node [style=none] (36) at (5.25, 1.5) {$2\alpha$};
		\node [style=none] (37) at (8.75, 1.5) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [bend left=15] (13.center) to (10.center);
		\draw [bend left=15, looseness=0.75] (11.center) to (14.center);
		\draw (17.center) to (4.center);
		\draw (15.center) to (19.center);
		\draw (18.center) to (5.center);
		\draw (16.center) to (20.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [bend left=45] (10.center) to (28.center);
		\draw [bend right=60] (22.center) to (30.center);
		\draw [bend left=15, looseness=1.25] (28.center) to (31.center);
		\draw [bend right=15] (30.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/path-boson-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (311) at (-7.5, 0) {};
		\node [style=none] (312) at (-7, 0.25) {};
		\node [style=none] (313) at (-7, -0.25) {};
		\node [style=none] (314) at (-5, 0) {};
		\node [style=none] (315) at (-5.5, 0.25) {};
		\node [style=none] (316) at (-5.5, -0.25) {};
		\node [style=none] (317) at (-7.5, -1.5) {};
		\node [style=none] (318) at (-7, -1.25) {};
		\node [style=none] (319) at (-7, -1.75) {};
		\node [style=none] (321) at (-5, -1.5) {};
		\node [style=none] (322) at (-5.5, -1.25) {};
		\node [style=none] (323) at (-5.5, -1.75) {};
		\node [style=none] (324) at (-4.5, -1.5) {};
		\node [style=none] (325) at (-4.5, -1.5) {};
		\node [style=none] (326) at (-4, -1.25) {};
		\node [style=none] (327) at (-4, -1.75) {};
		\node [style=none] (329) at (-2, -1.5) {};
		\node [style=none] (330) at (-2.5, -1.25) {};
		\node [style=none] (331) at (-2.5, -1.75) {};
		\node [style=none] (332) at (-4.5, -3) {};
		\node [style=none] (333) at (-4, -2.75) {};
		\node [style=none] (334) at (-4, -3.25) {};
		\node [style=none] (336) at (-2, -3) {};
		\node [style=none] (337) at (-2.5, -2.75) {};
		\node [style=none] (338) at (-2.5, -3.25) {};
		\node [style=none] (342) at (-8, -3) {};
		\node [style=none] (347) at (-10.5, -1.5) {};
		\node [style=none] (348) at (-10, -1.25) {};
		\node [style=none] (349) at (-10, -1.75) {};
		\node [style=none] (350) at (-8, -1.5) {};
		\node [style=none] (351) at (-8.5, -1.25) {};
		\node [style=none] (352) at (-8.5, -1.75) {};
		\node [style=none] (353) at (-10.5, -3) {};
		\node [style=none] (354) at (-10, -2.75) {};
		\node [style=none] (355) at (-10, -3.25) {};
		\node [style=none] (356) at (-11, -3) {};
		\node [style=none] (357) at (-8, -3) {};
		\node [style=none] (358) at (-8.5, -2.75) {};
		\node [style=none] (359) at (-8.5, -3.25) {};
		\node [style=none] (360) at (-7.5, -1.5) {};
		\node [style=none] (361) at (-4.5, -3) {};
		\node [style=none] (365) at (-11, -3) {};
		\node [style=none] (366) at (-1.5, -3) {};
		\node [style=none] (367) at (-1.5, -1.5) {};
		\node [style=none] (368) at (-11, -1.5) {};
		\node [style=none] (369) at (-11, 0) {};
		\node [style=none] (370) at (-1.5, 0) {};
		\node [style=black node] (372) at (-11, 0) {};
		\node [style=black node] (373) at (-1.5, 0) {};
		\node [style=black node] (374) at (-11, -3) {};
		\node [style=black node] (375) at (-1.5, -3) {};
		\node [style=white node] (376) at (-11, -1.5) {};
		\node [style=white node] (377) at (-1.5, -1.5) {};
		\node [style=none] (431) at (0, -1) {$=$};
		\node [style=none] (479) at (-6.25, -3.5) {$c$};
		\node [style=none] (480) at (-6.25, -2.25) {$b$};
		\node [style=none] (483) at (-4.75, -1) {$a$};
		\node [style=none] (525) at (7, -1.75) {$a$};
		\node [style=none] (531) at (-11, -3.5) {$\ket{2}$};
		\node [style=none] (532) at (-1.5, 0.5) {$\ket{2}$};
		\node [style=none] (587) at (13, -5) {};
		\node [style=none] (590) at (19, -5) {};
		\node [style=none] (600) at (13, -7) {};
		\node [style=black node] (610) at (13, -5) {};
		\node [style=black node] (611) at (19, -5) {};
		\node [style=black node] (612) at (13, -7) {};
		\node [style=black node] (613) at (19, -9) {};
		\node [style=none] (617) at (10, -7) {$=$};
		\node [style=none] (621) at (13, -9) {};
		\node [style=black node] (627) at (13, -9) {};
		\node [style=none] (628) at (19, -5) {};
		\node [style=none] (633) at (19, -7) {};
		\node [style=black node] (637) at (19, -7) {};
		\node [style=none] (642) at (13, -9) {};
		\node [style=none] (709) at (3.5, -0.25) {};
		\node [style=none] (710) at (4, 0) {};
		\node [style=none] (711) at (4, -0.5) {};
		\node [style=none] (712) at (6, -0.25) {};
		\node [style=none] (713) at (5.5, 0) {};
		\node [style=none] (714) at (5.5, -0.5) {};
		\node [style=none] (715) at (3.5, -1.75) {};
		\node [style=none] (716) at (4, -1.5) {};
		\node [style=none] (717) at (4, -2) {};
		\node [style=none] (718) at (6, -1.75) {};
		\node [style=none] (719) at (5.5, -1.5) {};
		\node [style=none] (720) at (5.5, -2) {};
		\node [style=none] (724) at (6, -1.75) {};
		\node [style=none] (731) at (7.75, -2.75) {};
		\node [style=none] (732) at (7.25, -2.5) {};
		\node [style=none] (733) at (7.25, -3) {};
		\node [style=none] (734) at (3.5, -1.75) {};
		\node [style=none] (735) at (2, -2.75) {};
		\node [style=none] (736) at (2.5, -2.5) {};
		\node [style=none] (737) at (2.5, -3) {};
		\node [style=none] (738) at (1.5, -2.75) {};
		\node [style=none] (739) at (2.5, -3) {};
		\node [style=none] (741) at (1.5, -2.75) {};
		\node [style=none] (742) at (8.25, -2.75) {};
		\node [style=none] (744) at (1.5, -0.25) {};
		\node [style=none] (745) at (8.25, -0.25) {};
		\node [style=black node] (746) at (1.5, -0.25) {};
		\node [style=black node] (747) at (8.25, -0.25) {};
		\node [style=black node] (748) at (1.5, -2.75) {};
		\node [style=black node] (749) at (8.25, -2.75) {};
		\node [style=none] (756) at (1.5, -3.25) {$\ket{2}$};
		\node [style=none] (757) at (8.25, 0.25) {$\ket{2}$};
		\node [style=none] (758) at (4.75, -3.5) {$c$};
		\node [style=none] (759) at (4.75, -2.5) {$b$};
		\node [style=none] (760) at (10, -1) {$=$};
		\node [style=none] (796) at (0, -7) {$=$};
		\node [style=none] (797) at (6.25, -7) {$a$};
		\node [style=none] (798) at (3.25, -6) {};
		\node [style=none] (799) at (3.75, -5.75) {};
		\node [style=none] (800) at (3.75, -6.25) {};
		\node [style=none] (801) at (7, -6) {};
		\node [style=none] (802) at (6.5, -5.75) {};
		\node [style=none] (803) at (6.5, -6.25) {};
		\node [style=none] (811) at (7, -8) {};
		\node [style=none] (812) at (6.5, -7.75) {};
		\node [style=none] (813) at (6.5, -8.25) {};
		\node [style=none] (815) at (3, -8) {};
		\node [style=none] (816) at (3.5, -7.75) {};
		\node [style=none] (817) at (3.5, -8.25) {};
		\node [style=none] (818) at (2, -8) {};
		\node [style=none] (819) at (3.5, -8.25) {};
		\node [style=none] (820) at (2, -8) {};
		\node [style=none] (821) at (8, -8) {};
		\node [style=none] (822) at (2, -6) {};
		\node [style=none] (823) at (8, -6) {};
		\node [style=black node] (824) at (2, -6) {};
		\node [style=black node] (825) at (8, -6) {};
		\node [style=black node] (826) at (2, -8) {};
		\node [style=black node] (827) at (8, -8) {};
		\node [style=none] (828) at (2, -8.5) {$\ket{2}$};
		\node [style=none] (829) at (8, -5.5) {$\ket{2}$};
		\node [style=none] (830) at (5, -9) {$ba + c$};
		\node [style=none] (831) at (18.75, -8.25) {$a$};
		\node [style=none] (832) at (16, -9.5) {$ba + c$};
		\node [style=none] (833) at (13.25, -7.75) {$ba + c$};
		\node [style=none] (834) at (16, -1) {$a$};
		\node [style=none] (835) at (13.5, -0.25) {};
		\node [style=none] (836) at (14, 0) {};
		\node [style=none] (837) at (14, -0.5) {};
		\node [style=none] (838) at (16, -0.25) {};
		\node [style=none] (839) at (15.5, 0) {};
		\node [style=none] (840) at (15.5, -0.5) {};
		\node [style=none] (841) at (13.5, -1.75) {};
		\node [style=none] (842) at (14, -1.5) {};
		\node [style=none] (843) at (14, -2) {};
		\node [style=none] (844) at (16.75, -1.75) {};
		\node [style=none] (845) at (16.25, -1.5) {};
		\node [style=none] (846) at (16.25, -2) {};
		\node [style=none] (847) at (16.75, -1.75) {};
		\node [style=none] (848) at (17.75, -2.75) {};
		\node [style=none] (849) at (17.25, -2.5) {};
		\node [style=none] (850) at (17.25, -3) {};
		\node [style=none] (851) at (13.5, -1.75) {};
		\node [style=none] (852) at (12, -2.75) {};
		\node [style=none] (853) at (12.5, -2.5) {};
		\node [style=none] (854) at (12.5, -3) {};
		\node [style=none] (855) at (11.5, -2.75) {};
		\node [style=none] (856) at (12.5, -3) {};
		\node [style=none] (857) at (11.5, -2.75) {};
		\node [style=none] (858) at (18.25, -2.75) {};
		\node [style=none] (859) at (11.5, -0.25) {};
		\node [style=none] (860) at (18.25, -0.25) {};
		\node [style=black node] (861) at (11.5, -0.25) {};
		\node [style=black node] (862) at (18.25, -0.25) {};
		\node [style=black node] (863) at (11.5, -2.75) {};
		\node [style=black node] (864) at (18.25, -2.75) {};
		\node [style=none] (865) at (11.5, -3.25) {$\ket{2}$};
		\node [style=none] (866) at (18.25, 0.25) {$\ket{2}$};
		\node [style=none] (867) at (15, -3.25) {$c$};
		\node [style=none] (868) at (15, -2.25) {$ba$};
		\node [style=none] (869) at (11.5, -7) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (311.center) to (312.center);
		\draw (312.center) to (313.center);
		\draw (313.center) to (311.center);
		\draw (314.center) to (315.center);
		\draw (315.center) to (316.center);
		\draw (316.center) to (314.center);
		\draw (317.center) to (318.center);
		\draw (318.center) to (319.center);
		\draw (319.center) to (317.center);
		\draw (321.center) to (322.center);
		\draw (322.center) to (323.center);
		\draw (323.center) to (321.center);
		\draw [bend left=15] (312.center) to (315.center);
		\draw (313.center) to (322.center);
		\draw (316.center) to (318.center);
		\draw [bend right=15] (319.center) to (323.center);
		\draw (321.center) to (324.center);
		\draw (325.center) to (326.center);
		\draw (326.center) to (327.center);
		\draw (327.center) to (325.center);
		\draw (329.center) to (330.center);
		\draw (330.center) to (331.center);
		\draw (331.center) to (329.center);
		\draw (332.center) to (333.center);
		\draw (333.center) to (334.center);
		\draw (334.center) to (332.center);
		\draw (336.center) to (337.center);
		\draw (337.center) to (338.center);
		\draw (338.center) to (336.center);
		\draw [bend left=15] (326.center) to (330.center);
		\draw (327.center) to (337.center);
		\draw (331.center) to (333.center);
		\draw [bend right=15] (334.center) to (338.center);
		\draw (347.center) to (348.center);
		\draw (348.center) to (349.center);
		\draw (349.center) to (347.center);
		\draw (350.center) to (351.center);
		\draw (351.center) to (352.center);
		\draw (352.center) to (350.center);
		\draw (353.center) to (354.center);
		\draw (354.center) to (355.center);
		\draw (355.center) to (353.center);
		\draw (356.center) to (353.center);
		\draw (357.center) to (358.center);
		\draw (358.center) to (359.center);
		\draw (359.center) to (357.center);
		\draw [bend left=15] (348.center) to (351.center);
		\draw (349.center) to (358.center);
		\draw (352.center) to (354.center);
		\draw [bend right=15] (355.center) to (359.center);
		\draw (357.center) to (361.center);
		\draw (350.center) to (360.center);
		\draw (368.center) to (347.center);
		\draw (329.center) to (367.center);
		\draw (366.center) to (336.center);
		\draw (369.center) to (311.center);
		\draw (314.center) to (370.center);
		\draw (709.center) to (710.center);
		\draw (710.center) to (711.center);
		\draw (711.center) to (709.center);
		\draw (712.center) to (713.center);
		\draw (713.center) to (714.center);
		\draw (714.center) to (712.center);
		\draw (715.center) to (716.center);
		\draw (716.center) to (717.center);
		\draw (717.center) to (715.center);
		\draw (718.center) to (719.center);
		\draw (719.center) to (720.center);
		\draw (720.center) to (718.center);
		\draw [bend left=15] (710.center) to (713.center);
		\draw (711.center) to (719.center);
		\draw (714.center) to (716.center);
		\draw [bend right=15] (717.center) to (720.center);
		\draw (731.center) to (732.center);
		\draw (732.center) to (733.center);
		\draw (733.center) to (731.center);
		\draw [bend left=15] (724.center) to (732.center);
		\draw (735.center) to (736.center);
		\draw (736.center) to (737.center);
		\draw (737.center) to (735.center);
		\draw (738.center) to (735.center);
		\draw (742.center) to (731.center);
		\draw (744.center) to (709.center);
		\draw (712.center) to (745.center);
		\draw [bend left=15, looseness=0.75] (736.center) to (734.center);
		\draw (739.center) to (733.center);
		\draw (798.center) to (799.center);
		\draw (799.center) to (800.center);
		\draw (800.center) to (798.center);
		\draw (801.center) to (802.center);
		\draw (802.center) to (803.center);
		\draw (803.center) to (801.center);
		\draw [bend left=15] (799.center) to (802.center);
		\draw (811.center) to (812.center);
		\draw (812.center) to (813.center);
		\draw (813.center) to (811.center);
		\draw (815.center) to (816.center);
		\draw (816.center) to (817.center);
		\draw (817.center) to (815.center);
		\draw (818.center) to (815.center);
		\draw (821.center) to (811.center);
		\draw (822.center) to (798.center);
		\draw (801.center) to (823.center);
		\draw [bend right=15] (819.center) to (813.center);
		\draw (800.center) to (812.center);
		\draw (816.center) to (803.center);
		\draw (610) to (628.center);
		\draw (612) to (637);
		\draw (642.center) to (613);
		\draw (610) to (637);
		\draw (613) to (610);
		\draw (612) to (628.center);
		\draw (642.center) to (628.center);
		\draw (612) to (613);
		\draw (642.center) to (637);
		\draw (835.center) to (836.center);
		\draw (836.center) to (837.center);
		\draw (837.center) to (835.center);
		\draw (838.center) to (839.center);
		\draw (839.center) to (840.center);
		\draw (840.center) to (838.center);
		\draw (841.center) to (842.center);
		\draw (842.center) to (843.center);
		\draw (843.center) to (841.center);
		\draw (844.center) to (845.center);
		\draw (845.center) to (846.center);
		\draw (846.center) to (844.center);
		\draw [bend left=15] (836.center) to (839.center);
		\draw (837.center) to (845.center);
		\draw (840.center) to (842.center);
		\draw (843.center) to (846.center);
		\draw (848.center) to (849.center);
		\draw (849.center) to (850.center);
		\draw (850.center) to (848.center);
		\draw [bend left=15] (847.center) to (849.center);
		\draw (852.center) to (853.center);
		\draw (853.center) to (854.center);
		\draw (854.center) to (852.center);
		\draw (855.center) to (852.center);
		\draw (858.center) to (848.center);
		\draw (859.center) to (835.center);
		\draw (838.center) to (860.center);
		\draw [bend left=15, looseness=0.75] (853.center) to (851.center);
		\draw (856.center) to (850.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/path-bosonic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (118) at (2.5, 0) {};
		\node [style=none] (119) at (1, 0) {};
		\node [style=black node] (122) at (-2.5, 0) {};
		\node [style=none] (123) at (-1, 0) {};
		\node [style=none] (124) at (0, 0) {,};
		\node [style=none] (125) at (-2.5, 0.75) {$\ket{n}$};
		\node [style=none] (126) at (2.5, 0.75) {$\ket{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118) to (119.center);
		\draw (122) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/path-branching.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 1) {};
		\node [style=none] (1) at (-10.5, 1.25) {};
		\node [style=none] (2) at (-10.5, 0.75) {};
		\node [style=none] (4) at (-9, 2) {};
		\node [style=none] (7) at (-9, 0) {};
		\node [style=none] (12) at (-12, 1) {};
		\node [style=black node] (14) at (-12, 1) {};
		\node [style=none] (15) at (-5, 2) {};
		\node [style=none] (16) at (-6, 2) {};
		\node [style=none] (18) at (-5, 0) {};
		\node [style=none] (19) at (-6, 0) {};
		\node [style=black node] (20) at (-6, 0) {};
		\node [style=none] (21) at (-7.5, 1) {$=$};
		\node [style=white node] (22) at (-6, 2) {};
		\node [style=none] (23) at (-2, 0) {};
		\node [style=none] (24) at (-3, 0) {};
		\node [style=none] (25) at (-2, 2) {};
		\node [style=none] (26) at (-3, 2) {};
		\node [style=black node] (27) at (-3, 2) {};
		\node [style=white node] (28) at (-3, 0) {};
		\node [style=none] (29) at (-4, 1) {$+$};
		\node [style=none] (37) at (9, 2) {};
		\node [style=none] (38) at (8, 2) {};
		\node [style=none] (39) at (9, 0) {};
		\node [style=none] (40) at (8, 0) {};
		\node [style=black node] (41) at (9, 0) {};
		\node [style=none] (42) at (6.5, 1) {$=$};
		\node [style=white node] (43) at (9, 2) {};
		\node [style=none] (44) at (12, 0) {};
		\node [style=none] (45) at (11, 0) {};
		\node [style=none] (46) at (12, 2) {};
		\node [style=none] (47) at (11, 2) {};
		\node [style=black node] (48) at (12, 2) {};
		\node [style=white node] (49) at (12, 0) {};
		\node [style=none] (50) at (10, 1) {$+$};
		\node [style=none] (52) at (2, 2) {};
		\node [style=none] (54) at (4, 1) {};
		\node [style=none] (55) at (3.5, 1.25) {};
		\node [style=none] (56) at (3.5, 0.75) {};
		\node [style=none] (57) at (2, 0) {};
		\node [style=none] (73) at (5, 1) {};
		\node [style=black node] (75) at (5, 1) {};
		\node [style=none] (76) at (0, 1) {,};
		\node [style=none] (77) at (0, 3) {Branching};
		\node [style=none] (78) at (2, 5) {};
		\node [style=none] (79) at (1, 5) {};
		\node [style=black node] (80) at (1, 5) {};
		\node [style=white node] (81) at (2, 5) {};
		\node [style=none] (82) at (3, 5) {$=$};
		\node [style=none] (83) at (4, 5) {$0$};
		\node [style=none] (84) at (-5, 5) {};
		\node [style=none] (85) at (-6.5, 5) {};
		\node [style=black node] (86) at (-6.5, 5) {};
		\node [style=black node] (87) at (-5, 5) {};
		\node [style=none] (88) at (-4, 5) {$=$};
		\node [style=none] (89) at (-3, 5) {$r$};
		\node [style=none] (90) at (-1, 5) {,};
		\node [style=none] (91) at (-5.75, 5.5) {$r$};
		\node [style=none] (92) at (-4, 6.5) {Scalar};
		\node [style=none] (94) at (7, 5) {};
		\node [style=none] (95) at (6, 5) {};
		\node [style=black node] (96) at (7, 5) {};
		\node [style=white node] (97) at (6, 5) {};
		\node [style=none] (98) at (5, 5) {$=$};
		\node [style=none] (99) at (0, -1.5) {Normalisation};
		\node [style=none] (100) at (4, 6.5) {Bone};
		\node [style=none] (101) at (0, -3.5) {,};
		\node [style=none] (102) at (9, -3.5) {};
		\node [style=none] (103) at (9.5, -3.25) {};
		\node [style=none] (104) at (9.5, -3.75) {};
		\node [style=none] (105) at (11, -2.5) {};
		\node [style=none] (106) at (11, -4.5) {};
		\node [style=black node] (107) at (11, -2.5) {};
		\node [style=black node] (108) at (11, -4.5) {};
		\node [style=none] (109) at (7.5, -3.5) {};
		\node [style=none] (110) at (-5.5, -3.5) {$\vdots$};
		\node [style=none] (111) at (-5, -3.5) {$n$};
		\node [style=black node] (112) at (3.5, -3.5) {};
		\node [style=none] (113) at (2, -3.5) {};
		\node [style=none] (114) at (6.5, -3.5) {$=$};
		\node [style=none] (115) at (-3.5, -3.5) {};
		\node [style=none] (116) at (-4, -3.25) {};
		\node [style=none] (117) at (-4, -3.75) {};
		\node [style=none] (118) at (-2, -3.5) {};
		\node [style=black node] (119) at (-5.5, -2.5) {};
		\node [style=none] (120) at (-5.5, -2.5) {};
		\node [style=none] (121) at (-5.5, -4.5) {};
		\node [style=none] (122) at (3.5, -4.25) {$\ket{n}$};
		\node [style=black node] (123) at (-5.5, -4.5) {};
		\node [style=none] (124) at (-7.5, -3.5) {=};
		\node [style=none] (125) at (11, -3.25) {$\vdots$};
		\node [style=none] (126) at (10.5, -3.5) {$n$};
		\node [style=black node] (127) at (-10.5, -3.5) {};
		\node [style=none] (128) at (-9, -3.5) {};
		\node [style=none] (129) at (-10.5, -4.25) {$\ket{n}$};
		\node [style=none] (130) at (13, -3.5) {.};
		\node [style=none] (132) at (-11.75, -3.5) {$\sqrt{n!}$};
		\node [style=none] (133) at (4.75, -3.5) {$\sqrt{n!}$};
		\node [style=none] (134) at (13, 1) {,};
		\node [style=none] (135) at (9, 5) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (7.center);
		\draw (12.center) to (0.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (39.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (54.center);
		\draw (52.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (73.center);
		\draw (79.center) to (78.center);
		\draw (85.center) to (84.center);
		\draw (95.center) to (94.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw (104.center) to (102.center);
		\draw (104.center) to (106.center);
		\draw (103.center) to (105.center);
		\draw (109.center) to (102.center);
		\draw (113.center) to (112);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (115.center);
		\draw (118.center) to (115.center);
		\draw (121.center) to (117.center);
		\draw (116.center) to (120.center);
		\draw (128.center) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/path-classical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-5, -1.25) {};
		\node [style=none] (13) at (-5.5, -1) {};
		\node [style=none] (14) at (-5.5, -1.5) {};
		\node [style=none] (15) at (-7.25, 0) {};
		\node [style=none] (16) at (-7.25, -2.5) {};
		\node [style=none] (17) at (-3.75, -1.25) {};
		\node [style=none] (18) at (-3.75, -1.25) {};
		\node [style=none] (19) at (-3.25, -1) {};
		\node [style=none] (20) at (-3.25, -1.5) {};
		\node [style=none] (21) at (-1.5, 0) {};
		\node [style=none] (22) at (-1.5, -2.5) {};
		\node [style=none] (23) at (2.5, -0.25) {};
		\node [style=none] (24) at (3, 0) {};
		\node [style=none] (25) at (3, -0.5) {};
		\node [style=none] (26) at (1.5, -0.25) {};
		\node [style=none] (32) at (6.5, -0.25) {};
		\node [style=none] (33) at (6, 0) {};
		\node [style=none] (34) at (6, -0.5) {};
		\node [style=none] (35) at (2.5, -2.25) {};
		\node [style=none] (36) at (3, -2) {};
		\node [style=none] (37) at (3, -2.5) {};
		\node [style=none] (38) at (1.5, -2.25) {};
		\node [style=none] (39) at (6.5, -2.25) {};
		\node [style=none] (40) at (6, -2) {};
		\node [style=none] (41) at (6, -2.5) {};
		\node [style=none] (42) at (7.5, -0.25) {};
		\node [style=none] (43) at (7.5, -2.25) {};
		\node [style=none] (44) at (0, -1.25) {$=$};
		\node [style=none] (57) at (-14.5, -32.5) {};
		\node [style=none] (58) at (-14, -32.25) {};
		\node [style=none] (59) at (-14, -32.75) {};
		\node [style=none] (60) at (-15.5, -32.5) {};
		\node [style=none] (63) at (-10.5, -32.5) {};
		\node [style=none] (64) at (-11, -32.25) {};
		\node [style=none] (65) at (-11, -32.75) {};
		\node [style=none] (68) at (-9.5, -32.5) {};
		\node [style=none] (69) at (-12.5, -31.5) {$x$};
		\node [style=none] (70) at (-8, -32.5) {$=$};
		\node [style=none] (109) at (-12.5, -33.5) {$y$};
		\node [style=none] (110) at (-6.25, -32.5) {};
		\node [style=none] (111) at (-2, -32.5) {};
		\node [style=none] (112) at (-4, -32) {$x + y$};
		\node [style=none] (130) at (3, -32) {$x$};
		\node [style=none] (131) at (7.75, -32.5) {$=$};
		\node [style=none] (132) at (5, -32) {$y$};
		\node [style=none] (133) at (9.25, -32.5) {};
		\node [style=none] (134) at (13, -32.5) {};
		\node [style=none] (135) at (11.25, -32) {$x \cdot y$};
		\node [style=none] (136) at (2.25, -32.5) {};
		\node [style=none] (137) at (5.75, -32.5) {};
		\node [style=none] (138) at (-13.75, -25.25) {};
		\node [style=none] (139) at (-11.75, -25.25) {};
		\node [style=none] (140) at (-11.75, -25.25) {};
		\node [style=none] (141) at (-11.25, -25) {};
		\node [style=none] (142) at (-11.25, -25.5) {};
		\node [style=none] (143) at (-9.75, -24) {};
		\node [style=none] (144) at (-9.75, -26.5) {};
		\node [style=none] (145) at (-12.75, -24.75) {$x$};
		\node [style=none] (146) at (-8, -25.25) {$=$};
		\node [style=none] (147) at (-6.25, -25.25) {};
		\node [style=none] (148) at (-4.25, -25.25) {};
		\node [style=none] (149) at (-4.25, -25.25) {};
		\node [style=none] (150) at (-3.75, -25) {};
		\node [style=none] (151) at (-3.75, -25.5) {};
		\node [style=none] (152) at (-2, -24) {};
		\node [style=none] (153) at (-2, -26.5) {};
		\node [style=none] (154) at (-3, -24) {$x$};
		\node [style=none] (155) at (-3, -26.5) {$x$};
		\node [style=none] (156) at (4.5, -25.25) {};
		\node [style=none] (157) at (4, -25) {};
		\node [style=none] (158) at (4, -25.5) {};
		\node [style=none] (159) at (2.25, -24) {};
		\node [style=none] (160) at (2.25, -26.5) {};
		\node [style=none] (161) at (6.25, -25.25) {};
		\node [style=none] (163) at (0, -25.25) {,};
		\node [style=none] (164) at (11.25, -25.25) {};
		\node [style=none] (165) at (10.75, -25) {};
		\node [style=none] (166) at (10.75, -25.5) {};
		\node [style=none] (167) at (9.5, -24) {};
		\node [style=none] (168) at (9.5, -26.5) {};
		\node [style=none] (169) at (13, -25.25) {};
		\node [style=none] (170) at (8, -25.25) {$=$};
		\node [style=none] (171) at (3.25, -24) {$y$};
		\node [style=none] (172) at (3.25, -26.5) {$y$};
		\node [style=none] (173) at (12.25, -24.75) {$y$};
		\node [style=none] (174) at (0, -32.5) {,};
		\node [style=none] (175) at (-13, -11.25) {};
		\node [style=none] (176) at (-11.5, -11.25) {};
		\node [style=none] (177) at (-11.5, -11.25) {};
		\node [style=none] (178) at (-11, -11) {};
		\node [style=none] (179) at (-11, -11.5) {};
		\node [style=none] (180) at (-10, -10.5) {};
		\node [style=none] (181) at (-9.5, -12.25) {};
		\node [style=none] (182) at (-8, -11.25) {$=$};
		\node [style=none] (184) at (5.25, -11.25) {};
		\node [style=none] (185) at (4.75, -11) {};
		\node [style=none] (186) at (4.75, -11.5) {};
		\node [style=none] (187) at (3.5, -10.25) {};
		\node [style=none] (188) at (4, -12) {};
		\node [style=none] (189) at (6.5, -11.25) {};
		\node [style=none] (190) at (-2, -11.25) {$=$};
		\node [style=none] (191) at (11.25, -11.25) {};
		\node [style=none] (192) at (10.75, -11) {};
		\node [style=none] (193) at (10.75, -11.5) {};
		\node [style=none] (194) at (10, -10.5) {};
		\node [style=none] (195) at (9.5, -12.25) {};
		\node [style=none] (196) at (12.5, -11.25) {};
		\node [style=none] (197) at (8, -11.25) {$=$};
		\node [style=white node] (198) at (-10, -10.5) {};
		\node [style=white node] (199) at (-12.5, -6.5) {};
		\node [style=white node] (200) at (-6.25, -5.5) {};
		\node [style=white node] (201) at (10, -10.5) {};
		\node [style=none] (202) at (-1, -11.25) {};
		\node [style=none] (203) at (1.25, -11.25) {};
		\node [style=none] (204) at (-7, -11.25) {};
		\node [style=none] (205) at (-5.5, -11.25) {};
		\node [style=none] (206) at (-5.5, -11.25) {};
		\node [style=none] (207) at (-5, -11) {};
		\node [style=none] (208) at (-5, -11.5) {};
		\node [style=none] (209) at (-3.5, -10.25) {};
		\node [style=none] (210) at (-4, -12) {};
		\node [style=white node] (211) at (-4, -12) {};
		\node [style=white node] (212) at (4, -12) {};
		\node [style=none] (213) at (2, -11.25) {$=$};
		\node [style=none] (214) at (-10, -7.25) {};
		\node [style=none] (215) at (-12.5, -6.5) {};
		\node [style=none] (216) at (-11.5, -6.5) {};
		\node [style=none] (217) at (-11.5, -6.5) {};
		\node [style=none] (218) at (-11, -6.25) {};
		\node [style=none] (219) at (-11, -6.75) {};
		\node [style=none] (220) at (-9.5, -5.5) {};
		\node [style=none] (221) at (-9.5, -7.5) {};
		\node [style=white node] (222) at (-6.25, -7.5) {};
		\node [style=none] (223) at (-8, -6.5) {$=$};
		\node [style=none] (224) at (-5, -5.5) {};
		\node [style=none] (225) at (-5, -7.5) {};
		\node [style=none] (226) at (6.75, -6.5) {};
		\node [style=none] (227) at (6.25, -6.25) {};
		\node [style=none] (228) at (6.25, -6.75) {};
		\node [style=none] (229) at (5, -5.5) {};
		\node [style=none] (230) at (5, -7.5) {};
		\node [style=none] (231) at (7.5, -6.5) {};
		\node [style=white node] (232) at (7.5, -6.5) {};
		\node [style=none] (233) at (3, -6.75) {,};
		\node [style=none] (234) at (9, -6.5) {$=$};
		\node [style=white node] (235) at (12, -5.5) {};
		\node [style=white node] (236) at (12, -7.5) {};
		\node [style=none] (237) at (10.75, -5.5) {};
		\node [style=none] (238) at (10.75, -7.5) {};
		\node [style=none] (239) at (-11, -28.75) {};
		\node [style=none] (240) at (-9.5, -28.75) {};
		\node [style=white node] (241) at (-11, -28.75) {};
		\node [style=none] (242) at (-8, -28.75) {$=$};
		\node [style=none] (243) at (-6, -28.75) {};
		\node [style=none] (244) at (-4.5, -28.75) {};
		\node [style=white node] (245) at (-6, -28.75) {};
		\node [style=none] (246) at (-10.25, -28.25) {$x$};
		\node [style=none] (247) at (4, -28.75) {};
		\node [style=none] (248) at (5.75, -28.75) {};
		\node [style=white node] (249) at (5.75, -28.75) {};
		\node [style=none] (250) at (8, -28.75) {$=$};
		\node [style=none] (251) at (9.25, -28.75) {};
		\node [style=none] (252) at (10.75, -28.75) {};
		\node [style=white node] (253) at (10.75, -28.75) {};
		\node [style=none] (254) at (5, -28.25) {$x$};
		\node [style=none] (255) at (0, -28.75) {,};
		\node [style=none] (265) at (0, 1) {Bialgebra};
		\node [style=none] (266) at (0, -9) {(Co)unit};
		\node [style=none] (267) at (-8, -31) {Additive law};
		\node [style=none] (268) at (8, -31) {Multiplicative law};
		\node [style=none] (269) at (0, -22.75) {Homomorphisms};
		\node [style=none] (270) at (-13.25, -15.75) {};
		\node [style=none] (271) at (-12.25, -15.75) {};
		\node [style=none] (272) at (-12.25, -15.75) {};
		\node [style=none] (273) at (-11.75, -15.5) {};
		\node [style=none] (274) at (-11.75, -16) {};
		\node [style=none] (275) at (-11, -15.25) {};
		\node [style=none] (276) at (-9.5, -17.25) {};
		\node [style=none] (278) at (-11, -15.25) {};
		\node [style=none] (279) at (-11, -15.25) {};
		\node [style=none] (280) at (-10.5, -15) {};
		\node [style=none] (281) at (-10.5, -15.5) {};
		\node [style=none] (282) at (-9.5, -14.5) {};
		\node [style=none] (283) at (-9.5, -16) {};
		\node [style=none] (284) at (-6.5, -16) {};
		\node [style=none] (285) at (-5.5, -16) {};
		\node [style=none] (286) at (-5.5, -16) {};
		\node [style=none] (287) at (-5, -15.75) {};
		\node [style=none] (288) at (-5, -16.25) {};
		\node [style=none] (289) at (-2.75, -14.5) {};
		\node [style=none] (290) at (-4.25, -16.5) {};
		\node [style=none] (292) at (-4.25, -16.5) {};
		\node [style=none] (293) at (-3.75, -16.25) {};
		\node [style=none] (294) at (-3.75, -16.75) {};
		\node [style=none] (295) at (-2.75, -15.75) {};
		\node [style=none] (296) at (-2.75, -17.25) {};
		\node [style=none] (297) at (-8, -16) {$=$};
		\node [style=none] (298) at (5, -16) {};
		\node [style=none] (299) at (4.5, -15.75) {};
		\node [style=none] (300) at (4.5, -16.25) {};
		\node [style=none] (301) at (3.75, -15.5) {};
		\node [style=none] (302) at (2.25, -17.25) {};
		\node [style=none] (303) at (6, -16) {};
		\node [style=none] (305) at (3.75, -15.5) {};
		\node [style=none] (306) at (3.25, -15.25) {};
		\node [style=none] (307) at (3.25, -15.75) {};
		\node [style=none] (308) at (2.25, -14.75) {};
		\node [style=none] (309) at (2.25, -16.25) {};
		\node [style=none] (310) at (7.5, -16) {$=$};
		\node [style=none] (311) at (11.75, -16) {};
		\node [style=none] (312) at (11.25, -15.75) {};
		\node [style=none] (313) at (11.25, -16.25) {};
		\node [style=none] (314) at (9, -14.75) {};
		\node [style=none] (315) at (10.5, -16.5) {};
		\node [style=none] (316) at (12.75, -16) {};
		\node [style=none] (317) at (10.5, -16.5) {};
		\node [style=none] (318) at (10, -16.25) {};
		\node [style=none] (319) at (10, -16.75) {};
		\node [style=none] (320) at (9, -15.75) {};
		\node [style=none] (321) at (9, -17.25) {};
		\node [style=none] (322) at (0, -16) {,};
		\node [style=none] (323) at (-13.75, -20.5) {};
		\node [style=none] (324) at (-12.25, -20.5) {};
		\node [style=none] (325) at (-12.25, -20.5) {};
		\node [style=none] (326) at (-11.75, -20.25) {};
		\node [style=none] (327) at (-11.75, -20.75) {};
		\node [style=none] (328) at (-9.5, -21) {};
		\node [style=none] (329) at (-9.5, -20) {};
		\node [style=none] (330) at (-6.5, -20.5) {};
		\node [style=none] (331) at (-4.75, -20.5) {};
		\node [style=none] (332) at (-4.75, -20.5) {};
		\node [style=none] (333) at (-4.25, -20.25) {};
		\node [style=none] (334) at (-4.25, -20.75) {};
		\node [style=none] (335) at (-2.75, -19.75) {};
		\node [style=none] (336) at (-2.75, -21.25) {};
		\node [style=none] (337) at (-8, -20.5) {$=$};
		\node [style=none] (338) at (0, -20.5) {,};
		\node [style=none] (339) at (4.75, -20.5) {};
		\node [style=none] (340) at (4.25, -20.25) {};
		\node [style=none] (341) at (4.25, -20.75) {};
		\node [style=none] (342) at (2, -21.25) {};
		\node [style=none] (343) at (2, -19.75) {};
		\node [style=none] (344) at (6, -20.5) {};
		\node [style=none] (346) at (11.25, -20.5) {};
		\node [style=none] (347) at (10.75, -20.25) {};
		\node [style=none] (348) at (10.75, -20.75) {};
		\node [style=none] (349) at (9, -19.75) {};
		\node [style=none] (350) at (9, -21.25) {};
		\node [style=none] (351) at (12.75, -20.5) {};
		\node [style=none] (352) at (7.25, -20.5) {$=$};
		\node [style=none] (377) at (0, -4) {(Co)copy};
		\node [style=none] (378) at (0, -13.5) {(Co)associativity};
		\node [style=none] (379) at (0, -18.75) {(Co)commutativity};
		\node [style=none] (380) at (-2.75, -6.75) {};
		\node [style=none] (381) at (-1.25, -6.75) {};
		\node [style=white node] (382) at (-2.75, -6.75) {};
		\node [style=white node] (383) at (-1.25, -6.75) {};
		\node [style=none] (384) at (0, -6.75) {$=$};
		\node [style=none] (385) at (14, -35.5) {.};
		\node [style=none] (403) at (-4, -6.75) {,};
		\node [style=none] (404) at (14, -6.5) {,};
		\node [style=none] (405) at (14, -11.25) {,};
		\node [style=none] (406) at (9, -1.25) {,};
		\node [style=none] (407) at (14, -16) {,};
		\node [style=none] (408) at (14, -20.5) {,};
		\node [style=none] (409) at (14, -25.25) {,};
		\node [style=none] (410) at (14, -32.5) {,};
		\node [style=none] (411) at (14, -28.75) {,};
		\node [style=none] (412) at (18, -16) {,};
		\node [style=none] (413) at (0, -35.5) {,};
		\node [style=none] (414) at (-12.5, -35.5) {};
		\node [style=none] (415) at (-9.5, -35.5) {};
		\node [style=none] (416) at (-11, -35) {$0$};
		\node [style=none] (417) at (-8, -35.5) {=};
		\node [style=none] (418) at (-6.25, -35.5) {};
		\node [style=none] (419) at (-5.25, -35.5) {};
		\node [style=white node] (420) at (-5.25, -35.5) {};
		\node [style=none] (421) at (-4.25, -35.5) {};
		\node [style=none] (422) at (-3.25, -35.5) {};
		\node [style=white node] (423) at (-4.25, -35.5) {};
		\node [style=none] (424) at (3, -35.5) {};
		\node [style=none] (425) at (5.75, -35.5) {};
		\node [style=none] (426) at (4.25, -35) {$1$};
		\node [style=none] (427) at (9.25, -35.5) {};
		\node [style=none] (428) at (12, -35.5) {};
		\node [style=none] (429) at (7.75, -35.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw (12.center) to (17.center);
		\draw (14.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (19.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (26.center) to (23.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (38.center) to (35.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw [bend left=15] (24.center) to (33.center);
		\draw (25.center) to (40.center);
		\draw (34.center) to (36.center);
		\draw [bend right=15] (37.center) to (41.center);
		\draw (39.center) to (43.center);
		\draw (32.center) to (42.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (57.center);
		\draw (60.center) to (57.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (63.center);
		\draw (63.center) to (68.center);
		\draw [bend left=15] (58.center) to (64.center);
		\draw [bend right=15] (59.center) to (65.center);
		\draw (110.center) to (111.center);
		\draw (133.center) to (134.center);
		\draw (136.center) to (137.center);
		\draw (138.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (140.center);
		\draw (141.center) to (143.center);
		\draw (142.center) to (144.center);
		\draw (147.center) to (148.center);
		\draw (149.center) to (150.center);
		\draw (150.center) to (151.center);
		\draw (151.center) to (149.center);
		\draw (150.center) to (152.center);
		\draw (151.center) to (153.center);
		\draw (156.center) to (157.center);
		\draw (157.center) to (158.center);
		\draw (158.center) to (156.center);
		\draw (159.center) to (157.center);
		\draw (156.center) to (161.center);
		\draw (158.center) to (160.center);
		\draw (164.center) to (165.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (164.center);
		\draw (167.center) to (165.center);
		\draw (164.center) to (169.center);
		\draw (166.center) to (168.center);
		\draw (175.center) to (176.center);
		\draw (177.center) to (178.center);
		\draw (178.center) to (179.center);
		\draw (179.center) to (177.center);
		\draw (178.center) to (180.center);
		\draw (179.center) to (181.center);
		\draw (184.center) to (185.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (184.center);
		\draw (187.center) to (185.center);
		\draw (184.center) to (189.center);
		\draw (186.center) to (188.center);
		\draw (191.center) to (192.center);
		\draw (192.center) to (193.center);
		\draw (193.center) to (191.center);
		\draw (194.center) to (192.center);
		\draw (191.center) to (196.center);
		\draw (193.center) to (195.center);
		\draw (202.center) to (203.center);
		\draw (204.center) to (205.center);
		\draw (206.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (206.center);
		\draw (207.center) to (209.center);
		\draw (208.center) to (210.center);
		\draw (215.center) to (216.center);
		\draw (217.center) to (218.center);
		\draw (218.center) to (219.center);
		\draw (219.center) to (217.center);
		\draw (218.center) to (220.center);
		\draw (219.center) to (221.center);
		\draw (200) to (224.center);
		\draw (222) to (225.center);
		\draw (226.center) to (227.center);
		\draw (227.center) to (228.center);
		\draw (228.center) to (226.center);
		\draw (229.center) to (227.center);
		\draw (226.center) to (231.center);
		\draw (228.center) to (230.center);
		\draw (235) to (237.center);
		\draw (236) to (238.center);
		\draw (239.center) to (240.center);
		\draw (243.center) to (244.center);
		\draw (247.center) to (248.center);
		\draw (251.center) to (252.center);
		\draw (270.center) to (271.center);
		\draw (272.center) to (273.center);
		\draw (273.center) to (274.center);
		\draw (274.center) to (272.center);
		\draw (273.center) to (275.center);
		\draw (274.center) to (276.center);
		\draw (279.center) to (280.center);
		\draw (280.center) to (281.center);
		\draw (281.center) to (279.center);
		\draw (280.center) to (282.center);
		\draw (281.center) to (283.center);
		\draw (284.center) to (285.center);
		\draw (286.center) to (287.center);
		\draw (287.center) to (288.center);
		\draw (288.center) to (286.center);
		\draw (287.center) to (289.center);
		\draw (288.center) to (290.center);
		\draw (292.center) to (293.center);
		\draw (293.center) to (294.center);
		\draw (294.center) to (292.center);
		\draw (293.center) to (295.center);
		\draw (294.center) to (296.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (300.center);
		\draw (300.center) to (298.center);
		\draw (301.center) to (299.center);
		\draw (298.center) to (303.center);
		\draw (300.center) to (302.center);
		\draw (305.center) to (306.center);
		\draw (306.center) to (307.center);
		\draw (307.center) to (305.center);
		\draw (308.center) to (306.center);
		\draw (307.center) to (309.center);
		\draw (311.center) to (312.center);
		\draw (312.center) to (313.center);
		\draw (313.center) to (311.center);
		\draw (314.center) to (312.center);
		\draw (311.center) to (316.center);
		\draw (313.center) to (315.center);
		\draw (317.center) to (318.center);
		\draw (318.center) to (319.center);
		\draw (319.center) to (317.center);
		\draw (320.center) to (318.center);
		\draw (319.center) to (321.center);
		\draw (323.center) to (324.center);
		\draw (325.center) to (326.center);
		\draw (326.center) to (327.center);
		\draw (327.center) to (325.center);
		\draw [in=180, out=30] (326.center) to (328.center);
		\draw [in=-180, out=-30] (327.center) to (329.center);
		\draw (330.center) to (331.center);
		\draw (332.center) to (333.center);
		\draw (333.center) to (334.center);
		\draw (334.center) to (332.center);
		\draw (333.center) to (335.center);
		\draw (334.center) to (336.center);
		\draw (339.center) to (340.center);
		\draw (340.center) to (341.center);
		\draw (341.center) to (339.center);
		\draw [in=150, out=0] (342.center) to (340.center);
		\draw (339.center) to (344.center);
		\draw [in=0, out=-150, looseness=1.25] (341.center) to (343.center);
		\draw (346.center) to (347.center);
		\draw (347.center) to (348.center);
		\draw (348.center) to (346.center);
		\draw (349.center) to (347.center);
		\draw (346.center) to (351.center);
		\draw (348.center) to (350.center);
		\draw (380.center) to (381.center);
		\draw (414.center) to (415.center);
		\draw (418.center) to (419.center);
		\draw (421.center) to (422.center);
		\draw (424.center) to (425.center);
		\draw (427.center) to (428.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/path-commuting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 1) {};
		\node [style=none] (1) at (-7, 0.25) {};
		\node [style=none] (2) at (-7.5, 0.5) {};
		\node [style=none] (3) at (-7.5, 0) {};
		\node [style=none] (4) at (-10, 0) {};
		\node [style=black node] (6) at (-8.5, 1) {};
		\node [style=none] (7) at (-5, 0.25) {};
		\node [style=none] (8) at (-4.5, 0.5) {};
		\node [style=none] (9) at (-4.5, 0) {};
		\node [style=none] (10) at (-3.5, 1) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-7, 0.25) {};
		\node [style=black node] (13) at (-3.5, 1) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (3.5, 0) {};
		\node [style=none] (16) at (4, 0.25) {};
		\node [style=none] (17) at (4, -0.25) {};
		\node [style=none] (18) at (3.5, 1.5) {};
		\node [style=none] (19) at (4, 1.75) {};
		\node [style=none] (20) at (4, 1.25) {};
		\node [style=none] (21) at (6.5, 0) {};
		\node [style=none] (22) at (6, 0.25) {};
		\node [style=none] (23) at (6, -0.25) {};
		\node [style=none] (24) at (6.5, 0) {};
		\node [style=none] (25) at (6.5, 1.5) {};
		\node [style=none] (26) at (6, 1.75) {};
		\node [style=none] (27) at (6, 1.25) {};
		\node [style=none] (28) at (6.5, 1.5) {};
		\node [style=none] (29) at (2, 0) {};
		\node [style=none] (30) at (8, 0) {};
		\node [style=black node] (31) at (2.5, 1.5) {};
		\node [style=black node] (32) at (7.5, 1.5) {};
		\node [style=none] (33) at (10, 0) {$=$};
		\node [style=none] (34) at (13.5, 0) {};
		\node [style=none] (35) at (14, 0.25) {};
		\node [style=none] (36) at (14, -0.25) {};
		\node [style=none] (37) at (13.5, 1.5) {};
		\node [style=none] (38) at (14, 1.75) {};
		\node [style=none] (39) at (14, 1.25) {};
		\node [style=none] (40) at (16.5, 0) {};
		\node [style=none] (41) at (16, 0.25) {};
		\node [style=none] (42) at (16, -0.25) {};
		\node [style=none] (43) at (16.5, 0) {};
		\node [style=none] (48) at (12, 0) {};
		\node [style=none] (49) at (18, 0) {};
		\node [style=black node] (50) at (12.5, 1.5) {};
		\node [style=black node] (51) at (16, 2.25) {};
		\node [style=white node] (53) at (16, 1.25) {};
		\node [style=none] (54) at (20, 0) {$+$};
		\node [style=none] (55) at (23.5, 0) {};
		\node [style=none] (56) at (24, 0.25) {};
		\node [style=none] (57) at (24, -0.25) {};
		\node [style=none] (58) at (23.5, 1.5) {};
		\node [style=none] (59) at (24, 1.75) {};
		\node [style=none] (60) at (24, 1.25) {};
		\node [style=none] (61) at (26.5, 0) {};
		\node [style=none] (62) at (26, 0.25) {};
		\node [style=none] (63) at (26, -0.25) {};
		\node [style=none] (64) at (26.5, 0) {};
		\node [style=none] (65) at (22, 0) {};
		\node [style=none] (66) at (28, 0) {};
		\node [style=black node] (67) at (22.5, 1.5) {};
		\node [style=black node] (68) at (26, 1.25) {};
		\node [style=white node] (69) at (26, 2.25) {};
		\node [style=none] (70) at (0, -3) {$=$};
		\node [style=none] (80) at (2, -3) {};
		\node [style=none] (82) at (8, -3) {};
		\node [style=none] (86) at (10, -3) {$+$};
		\node [style=none] (101) at (13, -3) {};
		\node [style=none] (102) at (13.5, -2.75) {};
		\node [style=none] (103) at (13.5, -3.25) {};
		\node [style=none] (104) at (16.5, -3.25) {};
		\node [style=none] (105) at (12, -3) {};
		\node [style=black node] (106) at (14.25, -2.25) {};
		\node [style=none] (107) at (17, -3) {};
		\node [style=none] (108) at (16.5, -2.75) {};
		\node [style=none] (109) at (16.5, -3.25) {};
		\node [style=none] (110) at (17, -3) {};
		\node [style=black node] (111) at (15.75, -2.25) {};
		\node [style=none] (112) at (18, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (7.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (20.center) to (22.center);
		\draw (16.center) to (27.center);
		\draw (19.center) to (26.center);
		\draw (17.center) to (23.center);
		\draw (29.center) to (15.center);
		\draw (24.center) to (30.center);
		\draw (31) to (18.center);
		\draw (28.center) to (32);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (37.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw (36.center) to (42.center);
		\draw (48.center) to (34.center);
		\draw (43.center) to (49.center);
		\draw (50) to (37.center);
		\draw (38.center) to (51);
		\draw (35.center) to (53);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (55.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (61.center);
		\draw (60.center) to (62.center);
		\draw (57.center) to (63.center);
		\draw (65.center) to (55.center);
		\draw (64.center) to (66.center);
		\draw (67) to (58.center);
		\draw (56.center) to (68);
		\draw (59.center) to (69);
		\draw (80.center) to (82.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (101.center);
		\draw (103.center) to (104.center);
		\draw (105.center) to (101.center);
		\draw (102.center) to (106);
		\draw (107.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (107.center);
		\draw (111) to (108.center);
		\draw (110.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/path-creation-annihilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.75) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-4.5, 0.25) {};
		\node [style=none] (3) at (-4.5, -0.25) {};
		\node [style=none] (4) at (-7, -0.25) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=black node] (6) at (-5.5, 0.75) {};
		\node [style=none] (7) at (4, 0) {};
		\node [style=none] (8) at (4.5, 0.25) {};
		\node [style=none] (9) at (4.5, -0.25) {};
		\node [style=none] (10) at (5.5, 0.75) {};
		\node [style=none] (11) at (7, -0.25) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=black node] (13) at (5.5, 0.75) {};
		\node [style=none] (14) at (0, 0) {,};
		\node [style=none] (15) at (-4.5, 2) {Creation};
		\node [style=none] (16) at (4.5, 2) {Annihilation};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/path-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 0) {};
		\node [style=none] (1) at (-10.5, 0.25) {};
		\node [style=none] (2) at (-10.5, -0.25) {};
		\node [style=none] (3) at (-12, 0) {};
		\node [style=none] (4) at (-9, 1) {};
		\node [style=none] (5) at (-9, -1) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-3, 1) {};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (-7.75, 0) {,};
		\node [style=none] (13) at (12.5, 0) {};
		\node [style=none] (14) at (15, 0) {};
		\node [style=none] (15) at (13.75, 0.5) {$r$};
		\node [style=none] (16) at (5, 0) {,};
		\node [style=none] (19) at (11, 0) {,};
		\node [style=none] (20) at (2.25, 0) {};
		\node [style=none] (21) at (3.75, 0) {};
		\node [style=white node] (22) at (2.25, 0) {};
		\node [style=none] (23) at (-5.25, 0) {};
		\node [style=none] (24) at (-6.75, 0) {};
		\node [style=white node] (25) at (-5.25, 0) {};
		\node [style=none] (26) at (-4, 0) {,};
		\node [style=none] (27) at (1, 0) {,};
		\node [style=none] (28) at (9.5, -1) {};
		\node [style=none] (29) at (9.5, 1) {};
		\node [style=none] (30) at (6.5, 1) {};
		\node [style=none] (31) at (6.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (0.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (7.center);
		\draw (6.center) to (11.center);
		\draw (8.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (30.center) to (28.center);
		\draw (29.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/path-hong-ou-mandel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 1) {};
		\node [style=none] (1) at (-9.5, 1.25) {};
		\node [style=none] (2) at (-9.5, 0.75) {};
		\node [style=none] (3) at (-6, 1) {};
		\node [style=none] (4) at (-6.5, 1.25) {};
		\node [style=none] (5) at (-6.5, 0.75) {};
		\node [style=none] (6) at (-9.5, -0.75) {};
		\node [style=none] (7) at (-6.5, -0.75) {};
		\node [style=none] (8) at (-6.5, -0.75) {};
		\node [style=none] (9) at (-6, -1) {};
		\node [style=none] (10) at (-6.5, -0.75) {};
		\node [style=none] (11) at (-6.5, -1.25) {};
		\node [style=none] (12) at (-9.5, -0.75) {};
		\node [style=none] (13) at (-10, -1) {};
		\node [style=none] (14) at (-9.5, -0.75) {};
		\node [style=none] (15) at (-9.5, -1.25) {};
		\node [style=none] (16) at (-11, -1) {};
		\node [style=none] (17) at (-9.5, -1.25) {};
		\node [style=none] (18) at (-6.5, -1.25) {};
		\node [style=none] (19) at (-11, -1) {};
		\node [style=none] (20) at (-5, -1) {};
		\node [style=none] (21) at (-11, 1) {};
		\node [style=none] (22) at (-5, 1) {};
		\node [style=black node] (23) at (-11, 1) {};
		\node [style=black node] (24) at (-5, 1) {};
		\node [style=black node] (25) at (-11, -1) {};
		\node [style=black node] (26) at (-5, -1) {};
		\node [style=none] (27) at (-8, -2) {$i$};
		\node [style=none] (29) at (-8, 2) {$i$};
		\node [style=none] (30) at (-3, 0) {$=$};
		\node [style=none] (31) at (3, 0) {$+$};
		\node [style=black node] (33) at (1.5, 1) {};
		\node [style=black node] (34) at (-1.5, 1) {};
		\node [style=black node] (35) at (1.5, -1) {};
		\node [style=black node] (36) at (-1.5, -1) {};
		\node [style=black node] (37) at (7.5, 1) {};
		\node [style=black node] (38) at (4.5, 1) {};
		\node [style=black node] (39) at (7.5, -1) {};
		\node [style=black node] (40) at (4.5, -1) {};
		\node [style=none] (41) at (0, 1.5) {$i$};
		\node [style=none] (42) at (0, -1.5) {$i$};
		\node [style=none] (43) at (9, 0) {$=$};
		\node [style=none] (44) at (12, 0) {$=$};
		\node [style=none] (45) at (13, 0) {$0$};
		\node [style=none] (47) at (10.5, 0) {$-1 + 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw [bend left=15] (1.center) to (4.center);
		\draw (2.center) to (7.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (13.center);
		\draw [in=-165, out=-15] (17.center) to (18.center);
		\draw (20.center) to (9.center);
		\draw (21.center) to (0.center);
		\draw (3.center) to (22.center);
		\draw (34) to (33);
		\draw (36) to (35);
		\draw (38) to (39);
		\draw (40) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/path-normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (277) at (8.5, 1.5) {};
		\node [style=none] (278) at (8, 1.75) {};
		\node [style=none] (279) at (8, 1.25) {};
		\node [style=none] (280) at (9, 1.5) {};
		\node [style=none] (281) at (8.5, 0) {};
		\node [style=none] (282) at (8, 0.25) {};
		\node [style=none] (283) at (8, -0.25) {};
		\node [style=none] (284) at (8.5, -1.5) {};
		\node [style=none] (285) at (8, -1.25) {};
		\node [style=none] (286) at (8, -1.75) {};
		\node [style=none] (287) at (9, 0) {};
		\node [style=none] (288) at (9, -1.5) {};
		\node [style=none] (293) at (3.5, 1.5) {};
		\node [style=none] (294) at (4, 1.75) {};
		\node [style=none] (295) at (4, 1.25) {};
		\node [style=none] (296) at (3, 1.5) {};
		\node [style=none] (297) at (3.5, 0) {};
		\node [style=none] (298) at (4, 0.25) {};
		\node [style=none] (299) at (4, -0.25) {};
		\node [style=none] (300) at (3, 0) {};
		\node [style=none] (301) at (3.5, -1.5) {};
		\node [style=none] (302) at (4, -1.25) {};
		\node [style=none] (303) at (4, -1.75) {};
		\node [style=none] (304) at (3, -1.5) {};
		\node [style=none] (305) at (4, 1.5) {};
		\node [style=none] (306) at (4, 0) {};
		\node [style=none] (307) at (4, -1.5) {};
		\node [style=none] (308) at (8, -1.5) {};
		\node [style=none] (309) at (8, 0) {};
		\node [style=none] (310) at (8, 1.5) {};
		\node [style=none] (311) at (-8, 1) {};
		\node [style=none] (312) at (-7.5, 1.25) {};
		\node [style=none] (313) at (-7.5, 0.75) {};
		\node [style=none] (314) at (-6, 1) {};
		\node [style=none] (315) at (-6.5, 1.25) {};
		\node [style=none] (316) at (-6.5, 0.75) {};
		\node [style=none] (317) at (-8, 0) {};
		\node [style=none] (318) at (-7.5, 0.25) {};
		\node [style=none] (319) at (-7.5, -0.25) {};
		\node [style=none] (321) at (-6, 0) {};
		\node [style=none] (322) at (-6.5, 0.25) {};
		\node [style=none] (323) at (-6.5, -0.25) {};
		\node [style=none] (324) at (-5.5, 0) {};
		\node [style=none] (325) at (-5.5, 0) {};
		\node [style=none] (326) at (-5, 0.25) {};
		\node [style=none] (327) at (-5, -0.25) {};
		\node [style=none] (329) at (-3.5, 0) {};
		\node [style=none] (330) at (-4, 0.25) {};
		\node [style=none] (331) at (-4, -0.25) {};
		\node [style=none] (332) at (-5.5, -1) {};
		\node [style=none] (333) at (-5, -0.75) {};
		\node [style=none] (334) at (-5, -1.25) {};
		\node [style=none] (336) at (-3.5, -1) {};
		\node [style=none] (337) at (-4, -0.75) {};
		\node [style=none] (338) at (-4, -1.25) {};
		\node [style=none] (342) at (-8.5, -1) {};
		\node [style=none] (347) at (-10.5, 0) {};
		\node [style=none] (348) at (-10, 0.25) {};
		\node [style=none] (349) at (-10, -0.25) {};
		\node [style=none] (350) at (-8.5, 0) {};
		\node [style=none] (351) at (-9, 0.25) {};
		\node [style=none] (352) at (-9, -0.25) {};
		\node [style=none] (353) at (-10.5, -1) {};
		\node [style=none] (354) at (-10, -0.75) {};
		\node [style=none] (355) at (-10, -1.25) {};
		\node [style=none] (356) at (-11, -1) {};
		\node [style=none] (357) at (-8.5, -1) {};
		\node [style=none] (358) at (-9, -0.75) {};
		\node [style=none] (359) at (-9, -1.25) {};
		\node [style=none] (360) at (-8, 0) {};
		\node [style=none] (361) at (-5.5, -1) {};
		\node [style=none] (365) at (-11, -1) {};
		\node [style=none] (366) at (-3, -1) {};
		\node [style=none] (367) at (-3, 0) {};
		\node [style=none] (368) at (-11, 0) {};
		\node [style=none] (369) at (-11, 1) {};
		\node [style=none] (370) at (-3, 1) {};
		\node [style=none] (371) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (277.center) to (278.center);
		\draw (278.center) to (279.center);
		\draw (279.center) to (277.center);
		\draw (277.center) to (280.center);
		\draw (281.center) to (282.center);
		\draw (282.center) to (283.center);
		\draw (283.center) to (281.center);
		\draw (284.center) to (285.center);
		\draw (285.center) to (286.center);
		\draw (286.center) to (284.center);
		\draw (284.center) to (288.center);
		\draw (281.center) to (287.center);
		\draw (293.center) to (294.center);
		\draw (294.center) to (295.center);
		\draw (295.center) to (293.center);
		\draw (296.center) to (293.center);
		\draw (297.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (299.center) to (297.center);
		\draw (300.center) to (297.center);
		\draw (301.center) to (302.center);
		\draw (302.center) to (303.center);
		\draw (303.center) to (301.center);
		\draw (304.center) to (301.center);
		\draw [bend left=15] (294.center) to (278.center);
		\draw (298.center) to (310.center);
		\draw [bend right=15] (302.center) to (279.center);
		\draw [bend left=15] (305.center) to (282.center);
		\draw [bend left=15] (295.center) to (285.center);
		\draw (311.center) to (312.center);
		\draw (312.center) to (313.center);
		\draw (313.center) to (311.center);
		\draw (314.center) to (315.center);
		\draw (315.center) to (316.center);
		\draw (316.center) to (314.center);
		\draw (317.center) to (318.center);
		\draw (318.center) to (319.center);
		\draw (319.center) to (317.center);
		\draw (321.center) to (322.center);
		\draw (322.center) to (323.center);
		\draw (323.center) to (321.center);
		\draw [bend left=15] (312.center) to (315.center);
		\draw (313.center) to (322.center);
		\draw (316.center) to (318.center);
		\draw [bend right=15] (319.center) to (323.center);
		\draw (321.center) to (324.center);
		\draw (325.center) to (326.center);
		\draw (326.center) to (327.center);
		\draw (327.center) to (325.center);
		\draw (329.center) to (330.center);
		\draw (330.center) to (331.center);
		\draw (331.center) to (329.center);
		\draw (332.center) to (333.center);
		\draw (333.center) to (334.center);
		\draw (334.center) to (332.center);
		\draw (336.center) to (337.center);
		\draw (337.center) to (338.center);
		\draw (338.center) to (336.center);
		\draw [bend left=15] (326.center) to (330.center);
		\draw (327.center) to (337.center);
		\draw (331.center) to (333.center);
		\draw [bend right=15] (334.center) to (338.center);
		\draw (347.center) to (348.center);
		\draw (348.center) to (349.center);
		\draw (349.center) to (347.center);
		\draw (350.center) to (351.center);
		\draw (351.center) to (352.center);
		\draw (352.center) to (350.center);
		\draw (353.center) to (354.center);
		\draw (354.center) to (355.center);
		\draw (355.center) to (353.center);
		\draw (356.center) to (353.center);
		\draw (357.center) to (358.center);
		\draw (358.center) to (359.center);
		\draw (359.center) to (357.center);
		\draw [bend left=15] (348.center) to (351.center);
		\draw (349.center) to (358.center);
		\draw (352.center) to (354.center);
		\draw [bend right=15] (355.center) to (359.center);
		\draw (357.center) to (361.center);
		\draw (350.center) to (360.center);
		\draw (368.center) to (347.center);
		\draw (329.center) to (367.center);
		\draw (366.center) to (336.center);
		\draw (369.center) to (311.center);
		\draw (314.center) to (370.center);
		\draw [style=thick] (306.center) to (309.center);
		\draw [style=thick] (299.center) to (308.center);
		\draw [style=thick, bend left=15] (286.center) to (303.center);
		\draw [style=thick, bend right=15] (307.center) to (283.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/path-optics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (3.75, 1.75) {};
		\node [style=none] (78) at (4.25, 2) {};
		\node [style=none] (79) at (4.25, 1.5) {};
		\node [style=none] (80) at (3, 1.75) {};
		\node [style=none] (81) at (8.25, 1.75) {};
		\node [style=none] (82) at (7.75, 2) {};
		\node [style=none] (83) at (7.75, 1.5) {};
		\node [style=none] (84) at (3.75, -1) {};
		\node [style=none] (85) at (4.25, -0.75) {};
		\node [style=none] (86) at (4.25, -1.25) {};
		\node [style=none] (87) at (3, -1) {};
		\node [style=none] (88) at (8.25, -1) {};
		\node [style=none] (89) at (7.75, -0.75) {};
		\node [style=none] (90) at (7.75, -1.25) {};
		\node [style=none] (91) at (9, 1.75) {};
		\node [style=none] (92) at (9, -1) {};
		\node [style=none] (93) at (-5.5, 0.5) {};
		\node [style=none] (94) at (-5.5, 0.25) {};
		\node [style=none] (95) at (-4.5, 0.25) {};
		\node [style=none] (96) at (-4.5, 0.5) {};
		\node [style=none] (97) at (-5, 0.5) {};
		\node [style=none] (98) at (-5, 0.25) {};
		\node [style=none] (99) at (-3, 1.5) {};
		\node [style=none] (100) at (-3, -0.75) {};
		\node [style=none] (101) at (-7, 1.5) {};
		\node [style=none] (102) at (-7, -0.75) {};
		\node [style=none] (108) at (0, 0.5) {$\mapsto$};
		\node [style=none] (277) at (3, 4) {};
		\node [style=none] (278) at (9, 4) {};
		\node [style=none] (279) at (6, 4.5) {$e^{i \alpha}$};
		\node [style=none] (280) at (-7, 4) {};
		\node [style=none] (281) at (-3, 4) {};
		\node [style=white node] (286) at (-5, 4) {};
		\node [style=none] (289) at (-5, 4.75) {$\alpha$};
		\node [style=none] (290) at (0, 4) {$\mapsto$};
		\node [style=none] (291) at (0, 6) {$\longrightarrow$};
		\node [style=none] (292) at (-5, 6) {$\bf{LO}$};
		\node [style=none] (293) at (6, 6) {$\bf{Path}$};
		\node [style=none] (294) at (-7, 6) {$F\, :$};
		\node [style=none] (296) at (5.75, 1.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (297) at (6, 2.75) {$\frac{i}{\sqrt{2}}$};
		\node [style=none] (298) at (6, -2) {$\frac{i}{\sqrt{2}}$};
		\node [style=none] (299) at (5.75, -0.5) {$\frac{1}{\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (77.center);
		\draw (80.center) to (77.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (84.center);
		\draw (87.center) to (84.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (88.center);
		\draw [bend left=15] (78.center) to (82.center);
		\draw (79.center) to (89.center);
		\draw (83.center) to (85.center);
		\draw [bend right=15] (86.center) to (90.center);
		\draw (88.center) to (92.center);
		\draw (81.center) to (91.center);
		\draw (93.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (101.center) to (97.center);
		\draw (97.center) to (99.center);
		\draw (98.center) to (100.center);
		\draw (98.center) to (102.center);
		\draw (277.center) to (278.center);
		\draw (280.center) to (281.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/path-syntactic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0.75) {};
		\node [style=none] (1) at (-5, 0.75) {};
		\node [style=black node] (2) at (-6, 0) {};
		\node [style=none] (3) at (-4, 0) {:=};
		\node [style=black node] (4) at (-3, 0) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (-1.75, -0.25) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (5.25, 0) {};
		\node [style=none] (11) at (4.75, 0.25) {};
		\node [style=none] (12) at (4.75, -0.25) {};
		\node [style=none] (13) at (6, 0) {};
		\node [style=black node] (14) at (6, 0) {};
		\node [style=none] (15) at (4, 0.75) {};
		\node [style=none] (16) at (4, -0.75) {};
		\node [style=none] (17) at (1, -0.75) {};
		\node [style=none] (18) at (1, 0.75) {};
		\node [style=black node] (19) at (2, 0) {};
		\node [style=none] (20) at (3, 0) {$:=$};
		\node [style=none] (52) at (0, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (2) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (7.center) to (9.center);
		\draw (6.center) to (8.center);
		\draw (4) to (5.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (10.center);
		\draw (16.center) to (12.center);
		\draw (11.center) to (15.center);
		\draw (19) to (18.center);
		\draw (19) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/photonic-chip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (1, -0.25) {};
		\node [style=none] (13) at (1, -1.75) {};
		\node [style=none] (14) at (2, -1.75) {};
		\node [style=none] (15) at (2, -0.25) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (1, -1.5) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=none] (19) at (2, -1.5) {};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (1, -2.25) {};
		\node [style=none] (25) at (1, -3.75) {};
		\node [style=none] (26) at (2, -3.75) {};
		\node [style=none] (27) at (2, -2.25) {};
		\node [style=none] (28) at (1, -2.5) {};
		\node [style=none] (29) at (1, -3.5) {};
		\node [style=none] (30) at (2, -2.5) {};
		\node [style=none] (31) at (2, -3.5) {};
		\node [style=none] (32) at (0, -2.5) {};
		\node [style=none] (33) at (0, -3.5) {};
		\node [style=none] (34) at (3, -2.5) {};
		\node [style=none] (35) at (5, -3.5) {};
		\node [style=none] (43) at (2, -0.5) {};
		\node [style=none] (47) at (5, -0.5) {};
		\node [style=none] (48) at (3, -1.25) {};
		\node [style=none] (49) at (3, -2.75) {};
		\node [style=none] (50) at (4, -2.75) {};
		\node [style=none] (51) at (4, -1.25) {};
		\node [style=none] (52) at (3, -1.5) {};
		\node [style=none] (53) at (3, -2.5) {};
		\node [style=none] (54) at (4, -1.5) {};
		\node [style=none] (55) at (4, -2.5) {};
		\node [style=none] (58) at (5, -1.5) {};
		\node [style=none] (59) at (5, -2.5) {};
		\node [style=none] (72) at (5, -0.25) {};
		\node [style=none] (73) at (5, -1.75) {};
		\node [style=none] (74) at (6, -1.75) {};
		\node [style=none] (75) at (6, -0.25) {};
		\node [style=none] (76) at (5, -0.5) {};
		\node [style=none] (77) at (5, -1.5) {};
		\node [style=none] (78) at (6, -0.5) {};
		\node [style=none] (79) at (6, -1.5) {};
		\node [style=none] (82) at (9, -0.5) {};
		\node [style=none] (83) at (7, -1.5) {};
		\node [style=none] (84) at (5, -2.25) {};
		\node [style=none] (85) at (5, -3.75) {};
		\node [style=none] (86) at (6, -3.75) {};
		\node [style=none] (87) at (6, -2.25) {};
		\node [style=none] (88) at (5, -2.5) {};
		\node [style=none] (89) at (5, -3.5) {};
		\node [style=none] (90) at (6, -2.5) {};
		\node [style=none] (91) at (6, -3.5) {};
		\node [style=none] (94) at (7, -2.5) {};
		\node [style=none] (106) at (7, -1.25) {};
		\node [style=none] (107) at (7, -2.75) {};
		\node [style=none] (108) at (8, -2.75) {};
		\node [style=none] (109) at (8, -1.25) {};
		\node [style=none] (110) at (7, -1.5) {};
		\node [style=none] (111) at (7, -2.5) {};
		\node [style=none] (112) at (8, -1.5) {};
		\node [style=none] (113) at (8, -2.5) {};
		\node [style=none] (114) at (9, -1.5) {};
		\node [style=none] (115) at (9, -2.5) {};
		\node [style=none] (116) at (9, -3.5) {};
		\node [style=none] (123) at (-13.75, -0.5) {};
		\node [style=none] (124) at (-13.75, -1.5) {};
		\node [style=none] (127) at (-10.75, -1.5) {};
		\node [style=none] (128) at (-12.75, -2.25) {};
		\node [style=none] (129) at (-12.75, -3.75) {};
		\node [style=none] (130) at (-11.75, -3.75) {};
		\node [style=none] (131) at (-11.75, -2.25) {};
		\node [style=none] (132) at (-12.75, -2.5) {};
		\node [style=none] (133) at (-12.75, -3.5) {};
		\node [style=none] (134) at (-11.75, -2.5) {};
		\node [style=none] (135) at (-11.75, -3.5) {};
		\node [style=none] (136) at (-13.75, -2.5) {};
		\node [style=none] (137) at (-13.75, -3.5) {};
		\node [style=none] (138) at (-10.75, -2.5) {};
		\node [style=none] (139) at (-8.75, -3.5) {};
		\node [style=none] (140) at (-13.75, -0.5) {};
		\node [style=none] (141) at (-8.75, -0.5) {};
		\node [style=none] (142) at (-10.75, -1.25) {};
		\node [style=none] (143) at (-10.75, -2.75) {};
		\node [style=none] (144) at (-9.75, -2.75) {};
		\node [style=none] (145) at (-9.75, -1.25) {};
		\node [style=none] (146) at (-10.75, -1.5) {};
		\node [style=none] (147) at (-10.75, -2.5) {};
		\node [style=none] (148) at (-9.75, -1.5) {};
		\node [style=none] (149) at (-9.75, -2.5) {};
		\node [style=none] (150) at (-8.75, -1.5) {};
		\node [style=none] (151) at (-8.75, -2.5) {};
		\node [style=none] (152) at (-8.75, -0.25) {};
		\node [style=none] (153) at (-8.75, -1.75) {};
		\node [style=none] (154) at (-7.75, -1.75) {};
		\node [style=none] (155) at (-7.75, -0.25) {};
		\node [style=none] (156) at (-8.75, -0.5) {};
		\node [style=none] (157) at (-8.75, -1.5) {};
		\node [style=none] (158) at (-7.75, -0.5) {};
		\node [style=none] (159) at (-7.75, -1.5) {};
		\node [style=none] (160) at (-2.75, -0.5) {};
		\node [style=none] (161) at (-6.75, -1.5) {};
		\node [style=none] (162) at (-8.75, -2.25) {};
		\node [style=none] (163) at (-8.75, -3.75) {};
		\node [style=none] (164) at (-7.75, -3.75) {};
		\node [style=none] (165) at (-7.75, -2.25) {};
		\node [style=none] (166) at (-8.75, -2.5) {};
		\node [style=none] (167) at (-8.75, -3.5) {};
		\node [style=none] (168) at (-7.75, -2.5) {};
		\node [style=none] (169) at (-7.75, -3.5) {};
		\node [style=none] (170) at (-6.75, -2.5) {};
		\node [style=none] (171) at (-6.75, -1.25) {};
		\node [style=none] (172) at (-6.75, -2.75) {};
		\node [style=none] (173) at (-5.75, -2.75) {};
		\node [style=none] (174) at (-5.75, -1.25) {};
		\node [style=none] (175) at (-6.75, -1.5) {};
		\node [style=none] (176) at (-6.75, -2.5) {};
		\node [style=none] (177) at (-5.75, -1.5) {};
		\node [style=none] (178) at (-5.75, -2.5) {};
		\node [style=none] (179) at (-2.75, -1.5) {};
		\node [style=none] (180) at (-4.75, -2.5) {};
		\node [style=none] (181) at (-4.75, -3.5) {};
		\node [style=none] (182) at (-4.75, -2.25) {};
		\node [style=none] (183) at (-4.75, -3.75) {};
		\node [style=none] (184) at (-3.75, -3.75) {};
		\node [style=none] (185) at (-3.75, -2.25) {};
		\node [style=none] (186) at (-4.75, -2.5) {};
		\node [style=none] (187) at (-4.75, -3.5) {};
		\node [style=none] (188) at (-3.75, -2.5) {};
		\node [style=none] (189) at (-3.75, -3.5) {};
		\node [style=none] (190) at (-2.75, -2.5) {};
		\node [style=none] (192) at (-2.75, -2.5) {};
		\node [style=none] (193) at (-2.75, -3.5) {};
		\node [style=none] (194) at (-8.5, 1) {Reck et al.};
		\node [style=none] (195) at (4.25, 1) {Clements et al.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (20.center) to (16.center);
		\draw (21.center) to (17.center);
		\draw (19.center) to (23.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (32.center) to (28.center);
		\draw (30.center) to (34.center);
		\draw (33.center) to (29.center);
		\draw (31.center) to (35.center);
		\draw (43.center) to (47.center);
		\draw (43.center) to (47.center);
		\draw (48.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (54.center) to (58.center);
		\draw (55.center) to (59.center);
		\draw (72.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (78.center) to (82.center);
		\draw (79.center) to (83.center);
		\draw (84.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (90.center) to (94.center);
		\draw (106.center) to (109.center);
		\draw (109.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (112.center) to (114.center);
		\draw (113.center) to (115.center);
		\draw (91.center) to (116.center);
		\draw (124.center) to (127.center);
		\draw (128.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (130.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (136.center) to (132.center);
		\draw (134.center) to (138.center);
		\draw (137.center) to (133.center);
		\draw (135.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (145.center);
		\draw (145.center) to (144.center);
		\draw (144.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw (148.center) to (150.center);
		\draw (149.center) to (151.center);
		\draw (152.center) to (155.center);
		\draw (155.center) to (154.center);
		\draw (154.center) to (153.center);
		\draw (153.center) to (152.center);
		\draw (158.center) to (160.center);
		\draw (159.center) to (161.center);
		\draw (162.center) to (165.center);
		\draw (165.center) to (164.center);
		\draw (164.center) to (163.center);
		\draw (163.center) to (162.center);
		\draw (168.center) to (170.center);
		\draw (171.center) to (174.center);
		\draw (174.center) to (173.center);
		\draw (173.center) to (172.center);
		\draw (172.center) to (171.center);
		\draw (177.center) to (179.center);
		\draw (178.center) to (180.center);
		\draw (169.center) to (181.center);
		\draw (182.center) to (185.center);
		\draw (185.center) to (184.center);
		\draw (184.center) to (183.center);
		\draw (183.center) to (182.center);
		\draw (188.center) to (190.center);
		\draw (189.center) to (193.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polarization-bell-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 4) {};
		\node [style=none] (1) at (-6, 4) {};
		\node [style=none] (2) at (-6.5, 4.5) {};
		\node [style=none] (3) at (-6.5, 3.5) {};
		\node [style=none] (4) at (-6.75, 4.25) {};
		\node [style=none] (5) at (-6.25, 3.75) {};
		\node [style=none] (6) at (-6.25, 4.25) {};
		\node [style=none] (7) at (-6.75, 3.75) {};
		\node [style=none] (8) at (-8, 5) {};
		\node [style=none] (9) at (-8, 3) {};
		\node [style=none] (10) at (-4.75, 5) {};
		\node [style=none] (11) at (-4.75, 3) {};
		\node [style=none] (22) at (-9.25, 5.25) {};
		\node [style=none] (26) at (-8, 5) {};
		\node [style=none] (27) at (-9.25, 2.75) {};
		\node [style=none] (31) at (-8, 3) {};
		\node [style=none] (38) at (-10, 2.5) {};
		\node [style=none] (39) at (-9, 2.5) {};
		\node [style=none] (40) at (-9.5, 3) {};
		\node [style=none] (41) at (-9.5, 2) {};
		\node [style=none] (42) at (-9.75, 2.75) {};
		\node [style=none] (43) at (-9.25, 2.25) {};
		\node [style=none] (44) at (-9.25, 2.75) {};
		\node [style=none] (45) at (-9.75, 2.25) {};
		\node [style=none] (46) at (-10, 5.5) {};
		\node [style=none] (47) at (-9, 5.5) {};
		\node [style=none] (48) at (-9.5, 6) {};
		\node [style=none] (49) at (-9.5, 5) {};
		\node [style=none] (50) at (-9.75, 5.75) {};
		\node [style=none] (51) at (-9.25, 5.25) {};
		\node [style=none] (52) at (-9.25, 5.75) {};
		\node [style=none] (53) at (-9.75, 5.25) {};
		\node [style=none] (54) at (-3, 7) {};
		\node [style=none] (55) at (-3, 1) {};
		\node [style=none] (60) at (-11, 3.25) {};
		\node [style=none] (63) at (-11, 3.25) {};
		\node [style=none] (65) at (-11, 1.75) {};
		\node [style=none] (68) at (-11, 1.75) {};
		\node [style=none] (70) at (-11, 4.75) {};
		\node [style=none] (73) at (-11, 4.75) {};
		\node [style=none] (75) at (-11, 6.25) {};
		\node [style=none] (78) at (-11, 6.25) {};
		\node [style=black node] (309) at (15, 4.5) {};
		\node [style=black node] (310) at (15, 2.5) {};
		\node [style=black node] (311) at (15, 3.5) {};
		\node [style=black node] (312) at (15, 5.5) {};
		\node [style=new style 0] (313) at (17, 4.5) {};
		\node [style=new style 0] (314) at (17, 3.5) {};
		\node [style=none] (315) at (18, 0.5) {};
		\node [style=none] (316) at (18, 1.5) {};
		\node [style=none] (317) at (18, 6.5) {};
		\node [style=none] (318) at (18, 7.5) {};
		\node [style=none] (325) at (11, 8) {};
		\node [style=none] (326) at (5.75, 4.75) {};
		\node [style=none] (340) at (5.25, 5) {};
		\node [style=none] (341) at (5.25, 4.75) {};
		\node [style=none] (342) at (6.25, 4.75) {};
		\node [style=none] (343) at (6.25, 5) {};
		\node [style=none] (344) at (5.75, 4.75) {};
		\node [style=none] (345) at (5.25, 3.25) {};
		\node [style=none] (346) at (5.25, 3) {};
		\node [style=none] (347) at (6.25, 3) {};
		\node [style=none] (348) at (6.25, 3.25) {};
		\node [style=none] (349) at (5.75, 3.25) {};
		\node [style=none] (350) at (5.75, 3) {};
		\node [style=none] (357) at (5.75, 5) {};
		\node [style=none] (358) at (11, 7) {};
		\node [style=none] (366) at (5.75, 3.25) {};
		\node [style=none] (367) at (11, 0) {};
		\node [style=none] (375) at (11, 1) {};
		\node [style=none] (376) at (5.75, 3) {};
		\node [style=black node] (378) at (3, 6.25) {};
		\node [style=black node] (379) at (4.5, 6.25) {};
		\node [style=black node] (391) at (9, 4) {};
		\node [style=black node] (392) at (7.25, 4) {};
		\node [style=black node] (397) at (3, 1.75) {};
		\node [style=black node] (398) at (4.5, 1.75) {};
		\node [style=none] (399) at (0, 4) {$\mapsto$};
		\node [style=none] (401) at (13, 4) {$=$};
		\node [style=green node] (402) at (-11, 1.75) {};
		\node [style=green node] (403) at (-11, 6.25) {};
		\node [style=green node] (404) at (-11, 3.25) {};
		\node [style=green node] (405) at (-11, 4.75) {};
		\node [style=red node] (406) at (-8, 5) {};
		\node [style=red node] (407) at (-8, 3) {};
		\node [style=green node] (408) at (-4.75, 5) {};
		\node [style=green node] (409) at (-4.75, 3) {};
		\node [style=none] (410) at (-7.25, 2.25) {$- \frac{\pi}{2}$};
		\node [style=none] (412) at (-7.25, 5.75) {$\frac{\pi}{2}$};
		\node [style=none] (413) at (5.75, 2.5) {$\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left] (8.center) to (4.center);
		\draw [style=thick, bend left=15] (6.center) to (10.center);
		\draw [style=thick, bend right] (5.center) to (11.center);
		\draw [style=thick, bend left] (7.center) to (9.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw [style=thick, in=180, out=-30, looseness=0.75] (22.center) to (26.center);
		\draw [style=thick, in=180, out=30, looseness=0.75] (27.center) to (31.center);
		\draw (40.center) to (38.center);
		\draw (38.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (38.center) to (39.center);
		\draw (48.center) to (46.center);
		\draw (46.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (46.center) to (47.center);
		\draw [style=thick] (68.center) to (45.center);
		\draw [style=thick] (63.center) to (42.center);
		\draw [style=thick] (73.center) to (53.center);
		\draw [style=thick] (78.center) to (50.center);
		\draw [style=thick, in=180, out=30] (52.center) to (54.center);
		\draw [style=thick, in=180, out=-30] (43.center) to (55.center);
		\draw (312) to (313);
		\draw (309) to (314);
		\draw (310) to (314);
		\draw (311) to (313);
		\draw (312) to (318.center);
		\draw (309) to (317.center);
		\draw (310) to (315.center);
		\draw (311) to (316.center);
		\draw [style=blue-edge] (312) to (314);
		\draw [style=blue-edge] (309) to (313);
		\draw [style=blue-edge] (310) to (313);
		\draw [style=blue-edge] (311) to (314);
		\draw (340.center) to (343.center);
		\draw (343.center) to (342.center);
		\draw (342.center) to (341.center);
		\draw (341.center) to (340.center);
		\draw (345.center) to (348.center);
		\draw (348.center) to (347.center);
		\draw (347.center) to (346.center);
		\draw (346.center) to (345.center);
		\draw [in=120, out=75, looseness=0.75] (397) to (366.center);
		\draw (398) to (376.center);
		\draw [in=-135, out=-75, looseness=0.75] (378) to (344.center);
		\draw (379) to (357.center);
		\draw (379) to (358.center);
		\draw [in=-180, out=75, looseness=0.50] (378) to (325.center);
		\draw (398) to (375.center);
		\draw [in=180, out=-75, looseness=0.50] (397) to (367.center);
		\draw [in=120, out=45, looseness=1.25] (357.center) to (391);
		\draw (344.center) to (392);
		\draw (366.center) to (392);
		\draw [in=-120, out=-45] (376.center) to (391);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polarization-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.25, 0) {};
		\node [style=none] (1) at (-12.25, 0) {};
		\node [style=none] (2) at (-12.75, 0.5) {};
		\node [style=none] (3) at (-12.75, -0.5) {};
		\node [style=none] (4) at (-13, 0.25) {};
		\node [style=none] (5) at (-12.5, -0.25) {};
		\node [style=none] (6) at (-12.5, 0.25) {};
		\node [style=none] (7) at (-13, -0.25) {};
		\node [style=none] (8) at (-15, 1.25) {};
		\node [style=none] (9) at (-15, -1.25) {};
		\node [style=none] (10) at (-11, 1) {};
		\node [style=none] (11) at (-11, -1) {};
		\node [style=green node] (30) at (-11, 1) {};
		\node [style=green node] (31) at (-11, -1) {};
		\node [style=black node] (33) at (2.5, 0) {};
		\node [style=black node] (34) at (3.5, 0) {};
		\node [style=none] (35) at (1.5, 2) {};
		\node [style=none] (36) at (1.5, 1) {};
		\node [style=none] (37) at (1.5, -1) {};
		\node [style=none] (38) at (1.5, -2) {};
		\node [style=none] (39) at (-12, -5.25) {};
		\node [style=none] (40) at (-12.75, -5) {};
		\node [style=none] (41) at (-11.75, -5) {};
		\node [style=none] (42) at (-12.25, -4.5) {};
		\node [style=none] (43) at (-12.25, -5.5) {};
		\node [style=none] (44) at (-12.5, -4.75) {};
		\node [style=none] (45) at (-12, -5.25) {};
		\node [style=none] (46) at (-12, -4.75) {};
		\node [style=none] (47) at (-12.5, -5.25) {};
		\node [style=none] (53) at (-14, -6) {};
		\node [style=none] (58) at (-14, -4) {};
		\node [style=none] (62) at (-10, -3.75) {};
		\node [style=none] (63) at (-10, -6.25) {};
		\node [style=black node] (65) at (3.5, -5) {};
		\node [style=black node] (66) at (2.5, -5) {};
		\node [style=none] (67) at (4.5, -3) {};
		\node [style=none] (68) at (4.5, -4) {};
		\node [style=none] (69) at (4.5, -6) {};
		\node [style=none] (70) at (4.5, -7) {};
		\node [style=none] (71) at (9.5, 0.5) {$\bra{H, H} + \bra{V, V}$};
		\node [style=none] (72) at (9.5, -5.5) {$+ \ket{HV, 0} + \ket{0, HV}$};
		\node [style=none] (77) at (-3, 1) {};
		\node [style=none] (78) at (-3, 1) {};
		\node [style=none] (83) at (-3, -1) {};
		\node [style=none] (84) at (-3, -1) {};
		\node [style=black node] (97) at (-3, 1) {};
		\node [style=black node] (98) at (-3, -1) {};
		\node [style=none] (99) at (-6.5, 2) {};
		\node [style=none] (100) at (-6.5, 1) {};
		\node [style=none] (101) at (-6.5, -1) {};
		\node [style=none] (102) at (-6.5, -2) {};
		\node [style=none] (103) at (0, 0) {$=$};
		\node [style=none] (108) at (-5, -4) {};
		\node [style=none] (109) at (-5, -4) {};
		\node [style=none] (115) at (-5, -6) {};
		\node [style=none] (116) at (-5, -6) {};
		\node [style=black node] (118) at (-5, -4) {};
		\node [style=black node] (119) at (-5, -6) {};
		\node [style=none] (122) at (-1.5, -3) {};
		\node [style=none] (123) at (-1.5, -7) {};
		\node [style=none] (124) at (-1.5, -6) {};
		\node [style=none] (125) at (-1.5, -4) {};
		\node [style=none] (126) at (0, -5) {$=$};
		\node [style=none] (128) at (9.5, -4.5) {$\ket{V, H} + \ket{H, V}$};
		\node [style=none] (129) at (9.5, -0.5) {$+ \bra{HV, 0} + \bra{0, HV}$};
		\node [style=green node] (130) at (-14, -4) {};
		\node [style=green node] (131) at (-14, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left] (8.center) to (4.center);
		\draw [style=thick, bend left=15] (6.center) to (10.center);
		\draw [style=thick, bend right] (5.center) to (11.center);
		\draw [style=thick, bend left] (7.center) to (9.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (36.center) to (33);
		\draw (33) to (37.center);
		\draw (38.center) to (34);
		\draw (34) to (35.center);
		\draw (42.center) to (40.center);
		\draw (40.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw [style=thick, bend right=15] (53.center) to (47.center);
		\draw [style=thick, bend left=15, looseness=1.25] (58.center) to (44.center);
		\draw [style=thick, bend left, looseness=0.75] (46.center) to (62.center);
		\draw [style=thick, bend right] (45.center) to (63.center);
		\draw (68.center) to (65);
		\draw (65) to (69.center);
		\draw (70.center) to (66);
		\draw (66) to (67.center);
		\draw [in=-135, out=0, looseness=1.25] (100.center) to (84.center);
		\draw [in=225, out=0] (102.center) to (78.center);
		\draw [in=120, out=0, looseness=0.75] (99.center) to (77.center);
		\draw [in=120, out=0, looseness=1.25] (101.center) to (83.center);
		\draw [in=-180, out=45] (108.center) to (122.center);
		\draw [in=-180, out=-60, looseness=0.75] (109.center) to (123.center);
		\draw [in=180, out=45, looseness=1.25] (115.center) to (124.center);
		\draw [in=180, out=-45, looseness=1.50] (116.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polarization.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-9.75, 0.25) {};
		\node [style=none] (9) at (-8.75, 0.25) {};
		\node [style=none] (10) at (-9.25, 0.75) {};
		\node [style=none] (11) at (-9.25, -0.25) {};
		\node [style=none] (12) at (-9.5, 0.5) {};
		\node [style=none] (13) at (-9, 0) {};
		\node [style=none] (14) at (-9, 0.5) {};
		\node [style=none] (15) at (-9.5, 0) {};
		\node [style=none] (16) at (-11.25, 1.25) {};
		\node [style=none] (17) at (-11.25, -0.75) {};
		\node [style=none] (18) at (-7.25, 1.25) {};
		\node [style=none] (19) at (-7.25, -0.75) {};
		\node [style=none] (53) at (-1.75, 1.5) {};
		\node [style=none] (54) at (1.75, 1.5) {};
		\node [style=none] (55) at (-1.75, 0.75) {};
		\node [style=none] (56) at (1.75, -1.25) {};
		\node [style=none] (57) at (-1.75, -0.5) {};
		\node [style=none] (58) at (1.75, -0.5) {};
		\node [style=none] (59) at (-1.75, -1.25) {};
		\node [style=none] (60) at (1.75, 0.75) {};
		\node [style=none] (75) at (8.75, 1.25) {$\ket{H,H} \, \mapsto \, \ket{H,H}$};
		\node [style=none] (76) at (8.75, -0.25) {$\ket{H, V} \, \mapsto \, \ket{HV, 0}$};
		\node [style=none] (77) at (8.75, 0.5) {$\ket{V, V} \, \mapsto \, \ket{V, V}$};
		\node [style=none] (78) at (8.75, -1) {$\ket{V, H} \, \mapsto \, \ket{0, HV}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (16.center) to (12.center);
		\draw [style=thick] (14.center) to (18.center);
		\draw [style=thick] (13.center) to (19.center);
		\draw [style=thick] (15.center) to (17.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw (53.center) to (54.center);
		\draw [in=-180, out=0, looseness=0.75] (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw [in=-180, out=0, looseness=0.50] (59.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath-matchings.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-7, 2) {};
		\node [style=black node] (1) at (-7, 0) {};
		\node [style=black node] (2) at (-7, -2) {};
		\node [style=black node] (3) at (-4, 0) {};
		\node [style=black node] (4) at (-4, 2) {};
		\node [style=black node] (5) at (-4, -2) {};
		\node [style=none] (6) at (-2, 0) {$=$};
		\node [style=black node] (7) at (0, 2) {};
		\node [style=black node] (8) at (0, 0) {};
		\node [style=black node] (9) at (0, -2) {};
		\node [style=black node] (10) at (3, 0) {};
		\node [style=black node] (11) at (3, 2) {};
		\node [style=black node] (12) at (3, -2) {};
		\node [style=black node] (13) at (5, 2) {};
		\node [style=black node] (14) at (5, 0) {};
		\node [style=black node] (15) at (5, -2) {};
		\node [style=black node] (16) at (8, 0) {};
		\node [style=black node] (17) at (8, 2) {};
		\node [style=black node] (18) at (8, -2) {};
		\node [style=black node] (19) at (15, 2) {};
		\node [style=black node] (20) at (15, 0) {};
		\node [style=black node] (21) at (15, -2) {};
		\node [style=black node] (22) at (18, 0) {};
		\node [style=black node] (23) at (18, 2) {};
		\node [style=black node] (24) at (18, -2) {};
		\node [style=black node] (25) at (25, 2) {};
		\node [style=black node] (26) at (25, 0) {};
		\node [style=black node] (27) at (25, -2) {};
		\node [style=black node] (28) at (28, 0) {};
		\node [style=black node] (29) at (28, 2) {};
		\node [style=black node] (30) at (28, -2) {};
		\node [style=black node] (31) at (10, 2) {};
		\node [style=black node] (32) at (10, 0) {};
		\node [style=black node] (33) at (10, -2) {};
		\node [style=black node] (34) at (13, 0) {};
		\node [style=black node] (35) at (13, 2) {};
		\node [style=black node] (36) at (13, -2) {};
		\node [style=black node] (37) at (20, 2) {};
		\node [style=black node] (38) at (20, 0) {};
		\node [style=black node] (39) at (20, -2) {};
		\node [style=black node] (40) at (23, 0) {};
		\node [style=black node] (41) at (23, 2) {};
		\node [style=black node] (42) at (23, -2) {};
		\node [style=none] (43) at (4, 0) {$+$};
		\node [style=none] (44) at (9, 0) {$+$};
		\node [style=none] (45) at (19, 0) {$+$};
		\node [style=none] (46) at (24, 0) {$+$};
		\node [style=none] (47) at (14, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (0) to (4);
		\draw (0) to (5);
		\draw (1) to (4);
		\draw (1) to (3);
		\draw (2) to (3);
		\draw (1) to (5);
		\draw (2) to (5);
		\draw (2) to (4);
		\draw (7) to (11);
		\draw (8) to (10);
		\draw (9) to (12);
		\draw (13) to (16);
		\draw (14) to (17);
		\draw (15) to (18);
		\draw (19) to (24);
		\draw (20) to (23);
		\draw (21) to (22);
		\draw (25) to (30);
		\draw (26) to (28);
		\draw (27) to (29);
		\draw (31) to (35);
		\draw (33) to (34);
		\draw (32) to (36);
		\draw (37) to (40);
		\draw (38) to (42);
		\draw (39) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit-Z-phases.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (9) at (-5.5, 0.75) {$\alpha$};
		\node [style=none] (10) at (0, -1) {$e^{i\alpha}$};
		\node [style=none] (14) at (6, 0.5) {};
		\node [style=none] (15) at (6, 0.5) {$\ket{H} \, \mapsto \, \ket{H}$};
		\node [style=none] (16) at (6, -0.5) {$\ket{V} \, \mapsto \, e^{i \alpha} \ket{V}$};
		\node [style=none] (17) at (-7, 0) {};
		\node [style=none] (18) at (-4, 0) {};
		\node [style=green node] (19) at (-5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw [style=thick] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit-basis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-2.5, -0.5) {};
		\node [style=black node] (4) at (-2.5, -0.5) {};
		\node [style=white node] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=black node] (10) at (1.5, 0.5) {};
		\node [style=white node] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (0, 0) {,};
		\node [style=none] (14) at (9, 0) {$\set{\ket{H}, \ket{V}}$};
		\node [style=red node] (52) at (-11, 0) {};
		\node [style=red node] (53) at (-7.5, 0) {};
		\node [style=none] (54) at (-9.5, 0) {};
		\node [style=none] (55) at (-6, 0) {};
		\node [style=none] (56) at (-8.5, 0) {$,$};
		\node [style=none] (57) at (-7.5, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw [style=thick] (52) to (54.center);
		\draw [style=thick] (53) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit-bell-check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (6) at (-6, 1) {};
		\node [style=black node] (7) at (-5, 1) {};
		\node [style=black node] (8) at (0, 1) {};
		\node [style=black node] (9) at (2, 1) {};
		\node [style=black node] (10) at (6, 1) {};
		\node [style=black node] (11) at (9, 1) {};
		\node [style=black node] (12) at (13, 1) {};
		\node [style=black node] (13) at (14, 1) {};
		\node [style=black node] (14) at (19, 1) {};
		\node [style=black node] (15) at (21, 1) {};
		\node [style=black node] (16) at (26, 1) {};
		\node [style=black node] (17) at (27, 1) {};
		\node [style=white node] (18) at (12, 1) {};
		\node [style=white node] (19) at (15, 1) {};
		\node [style=white node] (20) at (-3, 1) {};
		\node [style=white node] (21) at (-4, 1) {};
		\node [style=white node] (22) at (1, 1) {};
		\node [style=white node] (23) at (3, 1) {};
		\node [style=white node] (24) at (7, 1) {};
		\node [style=white node] (25) at (8, 1) {};
		\node [style=white node] (26) at (24, 1) {};
		\node [style=white node] (27) at (25, 1) {};
		\node [style=white node] (28) at (20, 1) {};
		\node [style=white node] (29) at (18, 1) {};
		\node [style=none] (30) at (-6, 0) {};
		\node [style=none] (31) at (-5, 0) {};
		\node [style=none] (32) at (-4, 0) {};
		\node [style=none] (33) at (-3, 0) {};
		\node [style=none] (34) at (0, 0) {};
		\node [style=none] (35) at (1, 0) {};
		\node [style=none] (36) at (2, 0) {};
		\node [style=none] (37) at (3, 0) {};
		\node [style=none] (38) at (6, 0) {};
		\node [style=none] (39) at (7, 0) {};
		\node [style=none] (40) at (8, 0) {};
		\node [style=none] (41) at (9, 0) {};
		\node [style=none] (42) at (12, 0) {};
		\node [style=none] (43) at (13, 0) {};
		\node [style=none] (44) at (14, 0) {};
		\node [style=none] (45) at (15, 0) {};
		\node [style=none] (46) at (18, 0) {};
		\node [style=none] (47) at (19, 0) {};
		\node [style=none] (48) at (20, 0) {};
		\node [style=none] (49) at (21, 0) {};
		\node [style=none] (50) at (24, 0) {};
		\node [style=none] (51) at (25, 0) {};
		\node [style=none] (52) at (26, 0) {};
		\node [style=none] (53) at (27, 0) {};
		\node [style=none] (84) at (-1.5, 1) {$+$};
		\node [style=none] (85) at (4.5, 1) {$+$};
		\node [style=none] (86) at (22.5, 1) {$+$};
		\node [style=none] (87) at (16.5, 1) {$+$};
		\node [style=none] (88) at (10.5, 1) {$+$};
		\node [style=black node] (89) at (-4, 4) {};
		\node [style=black node] (92) at (-3, 4) {};
		\node [style=new style 0] (93) at (-4, 2) {};
		\node [style=new style 0] (94) at (-5, 2) {};
		\node [style=black node] (97) at (1, 4) {};
		\node [style=black node] (98) at (3, 4) {};
		\node [style=new style 0] (99) at (2, 2) {};
		\node [style=new style 0] (100) at (1, 2) {};
		\node [style=black node] (101) at (8, 4) {};
		\node [style=black node] (103) at (7, 4) {};
		\node [style=new style 0] (105) at (8, 2) {};
		\node [style=new style 0] (106) at (7, 2) {};
		\node [style=black node] (108) at (12, 4) {};
		\node [style=black node] (110) at (15, 4) {};
		\node [style=new style 0] (111) at (14, 2) {};
		\node [style=new style 0] (112) at (13, 2) {};
		\node [style=black node] (113) at (20, 4) {};
		\node [style=black node] (114) at (18, 4) {};
		\node [style=new style 0] (117) at (20, 2) {};
		\node [style=new style 0] (118) at (19, 2) {};
		\node [style=black node] (120) at (24, 4) {};
		\node [style=black node] (121) at (25, 4) {};
		\node [style=new style 0] (123) at (26, 2) {};
		\node [style=new style 0] (124) at (25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (30.center);
		\draw (7) to (31.center);
		\draw (21) to (32.center);
		\draw (20) to (33.center);
		\draw (8) to (34.center);
		\draw (22) to (35.center);
		\draw (9) to (36.center);
		\draw (23) to (37.center);
		\draw (10) to (38.center);
		\draw (24) to (39.center);
		\draw (25) to (40.center);
		\draw (11) to (41.center);
		\draw (18) to (42.center);
		\draw (12) to (43.center);
		\draw (13) to (44.center);
		\draw (19) to (45.center);
		\draw (29) to (46.center);
		\draw (14) to (47.center);
		\draw (28) to (48.center);
		\draw (15) to (49.center);
		\draw (26) to (50.center);
		\draw (27) to (51.center);
		\draw (16) to (52.center);
		\draw (17) to (53.center);
		\draw (89) to (94);
		\draw [style=red-edge] (92) to (94);
		\draw (92) to (93);
		\draw (89) to (93);
		\draw (97) to (99);
		\draw [style=red-edge] (98) to (100);
		\draw [style=red-edge] (97) to (100);
		\draw (98) to (99);
		\draw (101) to (106);
		\draw (103) to (105);
		\draw [style=red-edge] (103) to (106);
		\draw (101) to (105);
		\draw (108) to (112);
		\draw [style=red-edge] (110) to (112);
		\draw (108) to (111);
		\draw (110) to (111);
		\draw (113) to (118);
		\draw (114) to (118);
		\draw (114) to (117);
		\draw (113) to (117);
		\draw (120) to (124);
		\draw (121) to (123);
		\draw [style=red-edge] (121) to (124);
		\draw (120) to (123);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit-bell-checkZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-7, 1) {};
		\node [style=black node] (1) at (-6, 1) {};
		\node [style=black node] (2) at (-1, 1) {};
		\node [style=black node] (3) at (1, 1) {};
		\node [style=black node] (4) at (5, 1) {};
		\node [style=black node] (5) at (8, 1) {};
		\node [style=white node] (6) at (-4, 1) {};
		\node [style=white node] (7) at (-5, 1) {};
		\node [style=white node] (8) at (0, 1) {};
		\node [style=white node] (9) at (2, 1) {};
		\node [style=white node] (10) at (6, 1) {};
		\node [style=white node] (11) at (7, 1) {};
		\node [style=none] (12) at (-7, 0) {};
		\node [style=none] (13) at (-6, 0) {};
		\node [style=none] (14) at (-5, 0) {};
		\node [style=none] (15) at (-4, 0) {};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=none] (20) at (5, 0) {};
		\node [style=none] (21) at (6, 0) {};
		\node [style=none] (22) at (7, 0) {};
		\node [style=none] (23) at (8, 0) {};
		\node [style=none] (24) at (-2.5, 1) {$+$};
		\node [style=none] (25) at (3.5, 1) {$+$};
		\node [style=none] (26) at (9.5, 1) {$+$};
		\node [style=black node] (27) at (12, 1) {};
		\node [style=black node] (28) at (13, 1) {};
		\node [style=black node] (29) at (18, 1) {};
		\node [style=black node] (30) at (20, 1) {};
		\node [style=black node] (31) at (25, 1) {};
		\node [style=black node] (32) at (26, 1) {};
		\node [style=white node] (33) at (11, 1) {};
		\node [style=white node] (34) at (14, 1) {};
		\node [style=white node] (35) at (23, 1) {};
		\node [style=white node] (36) at (24, 1) {};
		\node [style=white node] (37) at (19, 1) {};
		\node [style=white node] (38) at (17, 1) {};
		\node [style=none] (39) at (11, 0) {};
		\node [style=none] (40) at (12, 0) {};
		\node [style=none] (41) at (13, 0) {};
		\node [style=none] (42) at (14, 0) {};
		\node [style=none] (43) at (17, 0) {};
		\node [style=none] (44) at (18, 0) {};
		\node [style=none] (45) at (19, 0) {};
		\node [style=none] (46) at (20, 0) {};
		\node [style=none] (47) at (23, 0) {};
		\node [style=none] (48) at (24, 0) {};
		\node [style=none] (49) at (25, 0) {};
		\node [style=none] (50) at (26, 0) {};
		\node [style=none] (51) at (21.5, 1) {$+$};
		\node [style=none] (52) at (15.5, 1) {$+$};
		\node [style=black node] (53) at (-5, 4) {};
		\node [style=black node] (56) at (-4, 4) {};
		\node [style=new style 0] (57) at (-5, 2) {};
		\node [style=new style 0] (58) at (-6, 2) {};
		\node [style=black node] (61) at (0, 4) {};
		\node [style=black node] (62) at (2, 4) {};
		\node [style=new style 0] (63) at (1, 2) {};
		\node [style=new style 0] (64) at (0, 2) {};
		\node [style=black node] (65) at (7, 4) {};
		\node [style=black node] (67) at (6, 4) {};
		\node [style=new style 0] (69) at (7, 2) {};
		\node [style=new style 0] (70) at (6, 2) {};
		\node [style=black node] (72) at (11, 4) {};
		\node [style=black node] (74) at (14, 4) {};
		\node [style=new style 0] (75) at (13, 2) {};
		\node [style=new style 0] (76) at (12, 2) {};
		\node [style=black node] (77) at (19, 4) {};
		\node [style=black node] (78) at (17, 4) {};
		\node [style=new style 0] (81) at (19, 2) {};
		\node [style=new style 0] (82) at (18, 2) {};
		\node [style=black node] (84) at (23, 4) {};
		\node [style=black node] (85) at (24, 4) {};
		\node [style=new style 0] (87) at (25, 2) {};
		\node [style=new style 0] (88) at (24, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (12.center);
		\draw (1) to (13.center);
		\draw (7) to (14.center);
		\draw (6) to (15.center);
		\draw (2) to (16.center);
		\draw (8) to (17.center);
		\draw (3) to (18.center);
		\draw (9) to (19.center);
		\draw (4) to (20.center);
		\draw (10) to (21.center);
		\draw (11) to (22.center);
		\draw (5) to (23.center);
		\draw (33) to (39.center);
		\draw (27) to (40.center);
		\draw (28) to (41.center);
		\draw (34) to (42.center);
		\draw (38) to (43.center);
		\draw (29) to (44.center);
		\draw (37) to (45.center);
		\draw (30) to (46.center);
		\draw (35) to (47.center);
		\draw (36) to (48.center);
		\draw (31) to (49.center);
		\draw (32) to (50.center);
		\draw (56) to (57);
		\draw (53) to (58);
		\draw [style=blue-edge] (56) to (58);
		\draw [style=blue-edge] (53) to (57);
		\draw (62) to (63);
		\draw (61) to (63);
		\draw [style=blue-edge] (62) to (64);
		\draw [style=blue-edge] (61) to (64);
		\draw (65) to (70);
		\draw (67) to (69);
		\draw [style=blue-edge] (65) to (69);
		\draw [style=blue-edge] (67) to (70);
		\draw (74) to (75);
		\draw (72) to (76);
		\draw [style=blue-edge] (74) to (76);
		\draw [style=blue-edge] (72) to (75);
		\draw (77) to (82);
		\draw (78) to (82);
		\draw [style=blue-edge] (77) to (81);
		\draw [style=blue-edge] (78) to (81);
		\draw (84) to (88);
		\draw (85) to (87);
		\draw [style=blue-edge] (84) to (87);
		\draw [style=blue-edge] (85) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit-bell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (1, 4) {};
		\node [style=black node] (1) at (-1, 4) {};
		\node [style=black node] (2) at (0, 4) {};
		\node [style=black node] (3) at (2, 4) {};
		\node [style=new style 0] (4) at (1, 2) {};
		\node [style=new style 0] (5) at (0, 2) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (4, 1) {};
		\node [style=none] (20) at (-9, 1) {};
		\node [style=none] (21) at (-6, 1) {};
		\node [style=none] (26) at (8, 2) {$\ket{H,H} + \ket{V,V}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (0) to (5);
		\draw (1) to (5);
		\draw (2) to (4);
		\draw (3) to (9.center);
		\draw (0) to (8.center);
		\draw (1) to (6.center);
		\draw (2) to (7.center);
		\draw [style=blue-edge] (3) to (5);
		\draw [style=blue-edge] (0) to (4);
		\draw [style=blue-edge] (1) to (4);
		\draw [style=blue-edge] (2) to (5);
		\draw [style=thick, bend left=90, looseness=2.25] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit-bell2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (0.5, 2) {};
		\node [style=black node] (1) at (-1.5, 2) {};
		\node [style=black node] (2) at (-0.5, 2) {};
		\node [style=black node] (3) at (1.5, 2) {};
		\node [style=new style 0] (4) at (0.5, 0) {};
		\node [style=new style 0] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-3.5, -1) {};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=none] (9) at (3.5, -1) {};
		\node [style=none] (10) at (-9.5, -1) {};
		\node [style=none] (11) at (-6.5, -1) {};
		\node [style=green node] (12) at (-8, 1) {};
		\node [style=none] (13) at (-8, 1.5) {$\pi$};
		\node [style=none] (14) at (7.5, 0) {$\ket{H,H} - \ket{V,V}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw (1) to (5);
		\draw (2) to (4);
		\draw (3) to (9.center);
		\draw (0) to (8.center);
		\draw (1) to (6.center);
		\draw (2) to (7.center);
		\draw [style=red-edge] (3) to (5);
		\draw [style=red-edge] (2) to (5);
		\draw (1) to (4);
		\draw (3) to (4);
		\draw (0) to (4);
		\draw [style=thick, bend left=90, looseness=2.25] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit-effects.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-9.25, 0) {};
		\node [style=green node] (4) at (-7.75, 0) {};
		\node [style=black node] (5) at (3, 0) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=red node] (15) at (-11.5, 0) {};
		\node [style=none] (16) at (-13, 0) {};
		\node [style=black node] (19) at (-1.5, -0.75) {};
		\node [style=white node] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (11, 0) {$\{\bra{H}\, , \, \bra{H} + \bra{V}\}$};
		\node [style=none] (22) at (-10.5, 0) {,};
		\node [style=none] (23) at (0, 0) {,};
		\node [style=none] (24) at (-3, 0.75) {};
		\node [style=none] (25) at (-3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (4);
		\draw (5) to (13.center);
		\draw (12.center) to (5);
		\draw [style=thick] (16.center) to (15);
		\draw (24.center) to (20);
		\draw (25.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit-fourier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (10.5, 0.75) {$\ket{H} \, \mapsto \, \ket{H} + \ket{V}$};
		\node [style=none] (12) at (10.5, -0.75) {$\ket{V} \, \mapsto \, \ket{H} - \ket{V}$};
		\node [style=none] (13) at (-3.5, 0.25) {};
		\node [style=none] (14) at (-3.5, 0) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-2.5, 0.25) {};
		\node [style=none] (17) at (-3, 0.25) {};
		\node [style=none] (18) at (-3, 0) {};
		\node [style=none] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (-1.5, -0.75) {};
		\node [style=none] (21) at (-4.5, 1) {};
		\node [style=none] (22) at (-4.5, -0.75) {};
		\node [style=none] (23) at (-3, -0.75) {$H$};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (25) at (2.5, 0.75) {};
		\node [style=none] (26) at (3, 1) {};
		\node [style=none] (27) at (3, 0.5) {};
		\node [style=none] (28) at (5, 0.75) {};
		\node [style=none] (29) at (4.5, 1) {};
		\node [style=none] (30) at (4.5, 0.5) {};
		\node [style=none] (31) at (3, -0.5) {};
		\node [style=none] (32) at (4.5, -0.5) {};
		\node [style=none] (33) at (4.5, -0.5) {};
		\node [style=none] (34) at (5, -0.75) {};
		\node [style=none] (35) at (4.5, -0.5) {};
		\node [style=none] (36) at (4.5, -1) {};
		\node [style=none] (37) at (3, -0.5) {};
		\node [style=none] (38) at (2.5, -0.75) {};
		\node [style=none] (39) at (3, -0.5) {};
		\node [style=none] (40) at (3, -1) {};
		\node [style=none] (41) at (3, -1) {};
		\node [style=none] (42) at (4.5, -1) {};
		\node [style=none] (44) at (1.5, 0.75) {};
		\node [style=none] (45) at (1.5, -0.75) {};
		\node [style=none] (46) at (6, 0.75) {};
		\node [style=none] (47) at (6, -0.75) {};
		\node [style=none] (49) at (10.5, -3.25) {$\ket{H} \, \mapsto \, i\ket{H} + \ket{V}$};
		\node [style=none] (50) at (10.5, -4.75) {$\ket{V} \, \mapsto \, \ket{H} + i\ket{V}$};
		\node [style=none] (51) at (-3.5, -3.75) {};
		\node [style=none] (52) at (-3.5, -4) {};
		\node [style=none] (53) at (-2.5, -4) {};
		\node [style=none] (54) at (-2.5, -3.75) {};
		\node [style=none] (55) at (-3, -3.75) {};
		\node [style=none] (56) at (-3, -4) {};
		\node [style=none] (57) at (-1.5, -3) {};
		\node [style=none] (58) at (-1.5, -4.75) {};
		\node [style=none] (59) at (-4.5, -3) {};
		\node [style=none] (60) at (-4.5, -4.75) {};
		\node [style=none] (62) at (0, -4) {$=$};
		\node [style=none] (63) at (2.5, -3.25) {};
		\node [style=none] (64) at (3, -3) {};
		\node [style=none] (65) at (3, -3.5) {};
		\node [style=none] (66) at (5, -3.25) {};
		\node [style=none] (67) at (4.5, -3) {};
		\node [style=none] (68) at (4.5, -3.5) {};
		\node [style=none] (69) at (3, -4.5) {};
		\node [style=none] (70) at (4.5, -4.5) {};
		\node [style=none] (71) at (4.5, -4.5) {};
		\node [style=none] (72) at (5, -4.75) {};
		\node [style=none] (73) at (4.5, -4.5) {};
		\node [style=none] (74) at (4.5, -5) {};
		\node [style=none] (75) at (3, -4.5) {};
		\node [style=none] (76) at (2.5, -4.75) {};
		\node [style=none] (77) at (3, -4.5) {};
		\node [style=none] (78) at (3, -5) {};
		\node [style=none] (79) at (3, -5) {};
		\node [style=none] (80) at (4.5, -5) {};
		\node [style=none] (82) at (1.5, -3.25) {};
		\node [style=none] (83) at (1.5, -4.75) {};
		\node [style=none] (84) at (6, -3.25) {};
		\node [style=none] (85) at (6, -4.75) {};
		\node [style=hadamard] (86) at (-9, 0) {};
		\node [style=none] (87) at (-11, 0) {};
		\node [style=none] (88) at (-7, 0) {};
		\node [style=none] (90) at (-11, -3.75) {};
		\node [style=none] (91) at (-7, -3.75) {};
		\node [style=red node] (92) at (-9, -3.75) {};
		\node [style=none] (93) at (-9, -2.75) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw [bend left=15] (21.center) to (17.center);
		\draw [bend left=15] (17.center) to (19.center);
		\draw [bend right=15] (18.center) to (20.center);
		\draw [bend left=15] (18.center) to (22.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (27.center) to (32.center);
		\draw (30.center) to (31.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw (28.center) to (46.center);
		\draw (34.center) to (47.center);
		\draw (44.center) to (25.center);
		\draw (45.center) to (38.center);
		\draw (51.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw [bend left=15] (59.center) to (55.center);
		\draw [bend left=15] (55.center) to (57.center);
		\draw [bend right=15] (56.center) to (58.center);
		\draw [bend left=15] (56.center) to (60.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (63.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (66.center);
		\draw (65.center) to (70.center);
		\draw (68.center) to (69.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (72.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (76.center);
		\draw (66.center) to (84.center);
		\draw (72.center) to (85.center);
		\draw (82.center) to (63.center);
		\draw (83.center) to (76.center);
		\draw (26.center) to (29.center);
		\draw [style=red-edge] (41.center) to (42.center);
		\draw [style=blue-edge] (64.center) to (67.center);
		\draw [style=blue-edge] (79.center) to (80.center);
		\draw [style=thick] (87.center) to (86);
		\draw [style=thick] (88.center) to (86);
		\draw [style=thick] (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-9, 1.5) {};
		\node [style=none] (2) at (-9, -1.5) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=none] (13) at (-0.25, -0.25) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=black node] (15) at (0.75, 0) {};
		\node [style=none] (16) at (-2, 1) {};
		\node [style=none] (17) at (-2, -1) {};
		\node [style=green node] (18) at (-7, 0) {};
		\node [style=none] (19) at (6.5, 0.5) {$\ket{H,H} \mapsto\ket{H}$};
		\node [style=none] (20) at (6.5, -0.5) {$\ket{V,V} \mapsto\ket{V}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (11.center) to (14.center);
		\draw (16.center) to (12.center);
		\draw (17.center) to (13.center);
		\draw (5.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw [style=thick] (1.center) to (18);
		\draw [style=thick] (18) to (2.center);
		\draw [style=thick] (18) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit-hom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (0) at (-6, 1) {};
		\node [style=new style 0] (1) at (-3, 1) {};
		\node [style=new style 0] (2) at (-3, -1) {};
		\node [style=new style 0] (3) at (-6, -1) {};
		\node [style=none] (4) at (-1.5, 0) {$=$};
		\node [style=none] (5) at (0, 0) {$0$};
		\node [style=none] (6) at (1.5, 0) {$=$};
		\node [style=black node] (7) at (3, 1) {};
		\node [style=black node] (8) at (3, -1) {};
		\node [style=black node] (9) at (6, -1) {};
		\node [style=black node] (10) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue-edge] (0) to (1);
		\draw [style=blue-edge] (3) to (2);
		\draw (0) to (2);
		\draw (3) to (1);
		\draw [style=red-edge] (8) to (9);
		\draw (7) to (9);
		\draw (8) to (10);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit-syntactic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (-7, 0) {};
		\node [style=none] (31) at (-5, 0) {};
		\node [style=none] (32) at (-3, 0) {};
		\node [style=none] (33) at (-1, 0) {};
		\node [style=none] (34) at (1, 0) {};
		\node [style=none] (35) at (3, 0) {};
		\node [style=none] (36) at (-4, 0) {:=};
		\node [style=none] (37) at (-2, 0.5) {$-1$};
		\node [style=none] (38) at (5.25, 0) {};
		\node [style=none] (39) at (7.25, 0) {};
		\node [style=none] (40) at (4, 0) {:=};
		\node [style=none] (41) at (6.25, 0.5) {$i$};
		\node [style=none] (42) at (0, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red-edge] (30.center) to (31.center);
		\draw [style=blue-edge] (34.center) to (35.center);
		\draw (32.center) to (33.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-copy-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-14, 1.25) {};
		\node [style=none] (22) at (-14, -1.25) {};
		\node [style=none] (23) at (-18, 0) {};
		\node [style=green node] (24) at (-16, 0) {};
		\node [style=none] (25) at (11, 1) {$\ket{H} \mapsto \ket{H,H}$};
		\node [style=none] (26) at (11, -1) {$\ket{V} \mapsto \ket{V,V}$};
		\node [style=none] (37) at (-2, -3) {};
		\node [style=black node] (38) at (0, -0.5) {};
		\node [style=black node] (39) at (0, 1.5) {};
		\node [style=black node] (40) at (0, 0.5) {};
		\node [style=black node] (41) at (0, -1.5) {};
		\node [style=new style 0] (42) at (2, -0.5) {};
		\node [style=new style 0] (43) at (2, 0.5) {};
		\node [style=none] (44) at (4, 3) {};
		\node [style=none] (45) at (4, 2) {};
		\node [style=none] (46) at (4, -2) {};
		\node [style=none] (47) at (2, -2.25) {};
		\node [style=green node] (48) at (-8, -1) {};
		\node [style=none] (50) at (-6, 1) {};
		\node [style=none] (52) at (-6, -1) {};
		\node [style=none] (53) at (-9, 1) {};
		\node [style=none] (54) at (-11, -1.75) {};
		\node [style=none] (55) at (-9, -1.75) {};
		\node [style=none] (56) at (-9, -0.25) {};
		\node [style=black node] (57) at (2, -2.25) {};
		\node [style=none] (58) at (-2, -4) {};
		\node [style=none] (59) at (4, -3) {};
		\node [style=none] (60) at (-12, 0) {};
		\node [style=none] (61) at (-12, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (23.center) to (24);
		\draw [style=thick] (24) to (21.center);
		\draw [style=thick] (24) to (22.center);
		\draw (41) to (42);
		\draw (38) to (43);
		\draw (39) to (43);
		\draw (40) to (42);
		\draw (41) to (47.center);
		\draw (38) to (46.center);
		\draw (39) to (44.center);
		\draw (40) to (45.center);
		\draw [style=blue-edge] (41) to (43);
		\draw [style=blue-edge] (38) to (42);
		\draw [style=blue-edge] (39) to (42);
		\draw [style=blue-edge] (40) to (43);
		\draw [style=thick] (52.center) to (48);
		\draw [style=thick] (53.center) to (50.center);
		\draw [style=thick, bend left=90, looseness=1.75] (56.center) to (53.center);
		\draw [style=thick] (55.center) to (54.center);
		\draw [style=thick, in=0, out=135] (48) to (56.center);
		\draw [style=thick, in=0, out=-135] (48) to (55.center);
		\draw (58.center) to (59.center);
		\draw (37.center) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {ZX generators};
		\node [style=green node] (1) at (-5.5, 0) {};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=none] (4) at (7, 0) {};
		\node [style=green node] (5) at (6, 0) {};
		\node [style=none] (6) at (9, 0) {};
		\node [style=none] (7) at (11, 0) {};
		\node [style=none] (8) at (-10, 1) {};
		\node [style=none] (9) at (-10, -1) {};
		\node [style=none] (10) at (-7.5, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=green node] (14) at (-9, 0) {};
		\node [style=green node] (15) at (-1, 0) {};
		\node [style=none] (16) at (-6.5, 0) {,};
		\node [style=none] (17) at (8, 0) {,};
		\node [style=none] (18) at (4, 0) {,};
		\node [style=none] (19) at (-3.5, 0) {,};
		\node [style=none] (20) at (6, 0.75) {$\alpha$};
		\node [style=hadamard] (21) at (10, 0) {};
		\node [style=green node] (22) at (3, 0) {};
		\node [style=none] (23) at (2, 0) {};
		\node [style=none] (24) at (1, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (2.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (6.center) to (7.center);
		\draw [style=thick] (8.center) to (14);
		\draw [style=thick] (14) to (9.center);
		\draw [style=thick] (14) to (10.center);
		\draw [style=thick] (11.center) to (15);
		\draw [style=thick] (15) to (12.center);
		\draw [style=thick] (15) to (13.center);
		\draw [style=thick] (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-red-phases.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red node] (0) at (2.5, 0) {};
		\node [style=none] (1) at (5.5, 0) {};
		\node [style=none] (2) at (8.5, 0) {};
		\node [style=green node] (3) at (7, 0) {};
		\node [style=none] (4) at (7, 0.75) {$\alpha$};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=none] (7) at (2.5, 0.75) {$\alpha$};
		\node [style=hadamard] (8) at (6.25, 0) {};
		\node [style=hadamard] (9) at (7.75, 0) {};
		\node [style=none] (10) at (4.5, 0) {:=};
		\node [style=none] (11) at (0, 0) {,};
		\node [style=red node] (12) at (-6.5, 0) {};
		\node [style=green node] (13) at (-3.5, 0) {};
		\node [style=hadamard] (14) at (-2.5, 0) {};
		\node [style=none] (15) at (-5.5, 0) {};
		\node [style=none] (16) at (-1.5, 0) {};
		\node [style=none] (17) at (-4.5, 0) {$:=$};
		\node [style=none] (18) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (5.center) to (6.center);
		\draw [style=thick] (12) to (15.center);
		\draw [style=thick] (13) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

